Fast Khovanov Homology Computations

We introduce a local algorithm for Khovanov Homology computations - that is, we explain how it is possible to "cancel" terms in the Khovanov complex associated with a ("local") tangle, hence canceling the many associated "global" terms in one swoosh early on. This leads to a dramatic improvement in computational efficiency. Thus our program can rapidly compute certain Khovanov homology groups that otherwise would have taken centuries to evaluate.

==> figs/FigureEight.eepic <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1554,1602)(0,-10)
\put(481,975){\makebox(0,0)[b]{\smash{{\mathmode{-}}}}}
\put(1456,600){\makebox(0,0)[b]{\smash{{\mathmode{+}}}}}
\put(1456,900){\makebox(0,0)[b]{\smash{{\mathmode{+}}}}}
\dashline{60.000}(931,1575)(931,75)
\path(31,975)(331,675)
\path(31,675)(106,750)
\path(331,975)(256,900)
\path(319.640,1006.066)(256.000,900.000)(362.066,963.640)
\path(331,975)(631,675)
\path(331,675)(406,750)
\path(342.360,643.934)(406.000,750.000)(299.934,686.360)
\path(631,975)(556,900)
\put(181,975){\makebox(0,0)[b]{\smash{{\mathmode{-}}}}}
\path(1081,825)(1381,525)
\put(1231,0){\makebox(0,0)[lb]{\smash{{\mathmode{T_R}}}}}
\path(1081,525)(1156,600)
\path(1381,825)(1306,750)
\path(1369.640,856.066)(1306.000,750.000)(1412.066,813.640)
\path(1081,1125)(1381,825)
\path(1081,825)(1156,900)
\path(1092.360,793.934)(1156.000,900.000)(1049.934,836.360)
\path(1381,1125)(1306,1050)
\path(1081,1125)(1080,1126)(1076,1129)
	(1066,1137)(1051,1150)(1032,1164)
	(1011,1177)(991,1189)(973,1198)
	(955,1203)(939,1205)(923,1204)
	(906,1200)(894,1196)(882,1190)
	(869,1182)(854,1173)(839,1161)
	(821,1147)(802,1131)(780,1113)
	(757,1093)(734,1071)(710,1049)
	(687,1028)(667,1010)(652,995)
	(640,984)(634,978)(631,975)
\path(1081,525)(1080,524)(1076,521)
	(1066,513)(1051,500)(1032,486)
	(1011,473)(991,461)(973,452)
	(955,447)(939,445)(923,446)
	(906,450)(894,454)(882,460)
	(869,468)(854,477)(839,489)
	(821,503)(802,519)(780,537)
	(757,557)(734,579)(710,601)
	(687,622)(667,640)(652,655)
	(640,666)(634,672)(631,675)
\path(1381,525)(1383,523)(1386,518)
	(1392,510)(1400,500)(1408,487)
	(1417,472)(1425,457)(1431,443)
	(1435,430)(1437,417)(1436,405)
	(1432,394)(1426,384)(1418,373)
	(1406,362)(1396,355)(1384,347)
	(1371,338)(1357,330)(1341,321)
	(1323,312)(1304,303)(1284,294)
	(1262,284)(1239,275)(1215,266)
	(1191,257)(1166,248)(1141,240)
	(1115,232)(1090,224)(1064,217)
	(1040,210)(1015,204)(991,198)
	(967,192)(944,187)(920,183)
	(897,179)(873,175)(849,172)
	(825,169)(800,167)(775,165)
	(749,164)(723,163)(698,163)
	(672,164)(646,165)(621,167)
	(596,170)(572,173)(548,177)
	(525,181)(503,186)(481,192)
	(460,198)(439,205)(419,212)
	(396,222)(374,231)(351,242)
	(329,254)(306,267)(284,280)
	(261,295)(238,310)(216,325)
	(195,341)(174,357)(154,373)
	(136,389)(119,405)(103,420)
	(88,435)(75,449)(63,462)
	(53,475)(44,487)(32,504)
	(24,520)(18,536)(14,552)
	(12,568)(12,585)(13,603)
	(16,621)(20,639)(24,654)
	(28,665)(30,672)(31,675)
\path(1381,1125)(1383,1127)(1386,1132)
	(1392,1140)(1400,1150)(1408,1163)
	(1417,1178)(1425,1193)(1431,1207)
	(1435,1220)(1437,1233)(1436,1245)
	(1432,1256)(1426,1266)(1418,1277)
	(1406,1287)(1396,1295)(1384,1303)
	(1371,1312)(1357,1320)(1341,1329)
	(1323,1338)(1304,1347)(1284,1356)
	(1262,1366)(1239,1375)(1215,1384)
	(1191,1393)(1166,1402)(1141,1410)
	(1115,1418)(1090,1426)(1064,1433)
	(1040,1440)(1015,1446)(991,1452)
	(967,1458)(944,1462)(920,1467)
	(897,1471)(873,1475)(849,1478)
	(825,1481)(800,1483)(775,1485)
	(749,1486)(723,1487)(698,1487)
	(672,1486)(646,1485)(621,1483)
	(596,1480)(572,1477)(548,1473)
	(525,1469)(503,1464)(481,1458)
	(460,1452)(439,1445)(419,1437)
	(396,1428)(374,1419)(351,1408)
	(329,1396)(306,1383)(284,1370)
	(261,1355)(238,1340)(216,1325)
	(195,1309)(174,1293)(154,1277)
	(136,1261)(119,1245)(103,1230)
	(88,1215)(75,1201)(63,1188)
	(53,1175)(44,1162)(32,1146)
	(24,1130)(18,1114)(14,1098)
	(12,1082)(12,1065)(13,1047)
	(16,1029)(20,1011)(24,996)
	(28,985)(30,978)(31,975)
\put(31,0){\makebox(0,0)[lb]{\smash{{\mathmode{T_L}}}}}
\end{picture}
}


==> figs/Omega1.eepic <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7900,1685)(0,-10)
\put(1887.000,1174.500){\arc{375.000}{3.7851}{5.6397}}
\put(2187.000,1699.000){\arc{374.401}{0.6414}{2.5002}}
\put(2187.000,1175.000){\arc{374.401}{3.7830}{5.6418}}
\path(2187,1362)(2187,1512)
\put(1887.000,1099.000){\arc{374.401}{0.6414}{2.5002}}
\put(1887.000,575.000){\arc{374.401}{3.7830}{5.6418}}
\path(1887,762)(1887,912)
\put(2187.000,1099.500){\arc{375.000}{0.6435}{2.4981}}
\put(2187.000,574.500){\arc{375.000}{3.7851}{5.6397}}
\put(3462.000,1137.000){\arc{3750.000}{2.8578}{3.4254}}
\put(612.000,1137.000){\arc{3750.000}{5.9994}{6.5670}}
\put(4587.000,1099.000){\arc{374.401}{0.6414}{2.5002}}
\put(4587.000,575.000){\arc{374.401}{3.7830}{5.6418}}
\path(4587,762)(4587,912)
\put(4624.500,837.000){\arc{375.000}{5.3559}{7.2105}}
\put(5149.500,837.000){\arc{375.000}{2.2143}{4.0689}}
\put(5374.500,837.000){\arc{375.000}{5.3559}{7.2105}}
\put(5899.500,837.000){\arc{375.000}{2.2143}{4.0689}}
\put(5937.000,1099.000){\arc{374.401}{0.6414}{2.5002}}
\put(5937.000,575.000){\arc{374.401}{3.7830}{5.6418}}
\path(5937,762)(5937,912)
\put(4662.000,837.000){\arc{750.000}{2.4981}{3.7851}}
\put(5862.000,837.000){\arc{750.000}{5.6397}{6.9267}}
\path(5487,837)(5337,837)
\put(537.000,799.500){\arc{375.000}{0.6435}{2.4981}}
\put(1887.000,1699.500){\arc{375.000}{0.6435}{2.4981}}
\put(537.000,274.500){\arc{375.000}{3.7851}{5.6397}}
\put(1062,462){\makebox(0,0)[b]{\smash{{\mathmode{\{-4\}}}}}}
\put(237.000,799.500){\arc{375.000}{0.6435}{2.4981}}
\put(237.000,274.500){\arc{375.000}{3.7851}{5.6397}}
\path(87,762)(12,762)(12,312)(87,312)
\path(687,762)(762,762)(762,312)(687,312)
\put(3087.000,1099.500){\arc{375.000}{0.6435}{2.4981}}
\put(3087.000,574.500){\arc{375.000}{3.7851}{5.6397}}
\put(3124.500,837.000){\arc{375.000}{5.3559}{7.2105}}
\put(3649.500,837.000){\arc{375.000}{2.2143}{4.0689}}
\put(3387.000,499.500){\arc{375.000}{0.6435}{2.4981}}
\put(3387.000,-25.500){\arc{375.000}{3.7851}{5.6397}}
\put(2824.500,237.000){\arc{375.000}{5.3559}{7.2105}}
\put(3349.500,237.000){\arc{375.000}{2.2143}{4.0689}}
\put(6499.500,537.000){\arc{375.000}{5.3559}{7.2105}}
\put(7024.500,537.000){\arc{375.000}{2.2143}{4.0689}}
\put(6799.500,537.000){\arc{375.000}{5.3559}{7.2105}}
\put(7324.500,537.000){\arc{375.000}{2.2143}{4.0689}}
\path(1362,537)(2712,537)
\path(2592.000,507.000)(2712.000,537.000)(2592.000,567.000)
\path(4212,537)(6312,537)
\path(6192.000,507.000)(6312.000,537.000)(6192.000,567.000)
\path(2937,1062)(2862,1062)(2862,12)(2937,12)
\path(3537,1062)(3612,1062)(3612,12)(3537,12)
\path(6537,762)(6462,762)(6462,312)(6537,312)
\path(7287,762)(7362,762)(7362,312)(7287,312)
\path(6462,237)(7887,237)
\put(3912,462){\makebox(0,0)[b]{\smash{{\mathmode{\{-3\}}}}}}
\put(7662,462){\makebox(0,0)[b]{\smash{{\mathmode{\{-2\}}}}}}
\end{picture}
}


==> figs/Omega2.eepic <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6924,1760)(0,-10)
\put(6349.500,912.000){\arc{375.000}{2.2143}{4.0689}}
\put(5824.500,312.000){\arc{375.000}{5.3559}{7.2105}}
\put(6349.500,312.000){\arc{375.000}{2.2143}{4.0689}}
\put(4024.500,1512.000){\arc{375.000}{5.3559}{7.2105}}
\put(4549.500,1512.000){\arc{375.000}{2.2143}{4.0689}}
\put(4024.500,912.000){\arc{375.000}{5.3559}{7.2105}}
\put(4549.500,912.000){\arc{375.000}{2.2143}{4.0689}}
\put(4212,912){\blacken\ellipse{60}{60}}
\put(4212,912){\ellipse{60}{60}}
\put(4774.500,1512.000){\arc{375.000}{5.3559}{7.2105}}
\put(5299.500,1512.000){\arc{375.000}{2.2143}{4.0689}}
\put(4774.500,912.000){\arc{375.000}{5.3559}{7.2105}}
\put(5299.500,912.000){\arc{375.000}{2.2143}{4.0689}}
\put(5112,912){\blacken\ellipse{60}{60}}
\put(5112,912){\ellipse{60}{60}}
\put(5862.000,1212.000){\arc{3750.000}{2.8578}{3.4254}}
\put(3462.000,1212.000){\arc{3750.000}{5.9994}{6.5670}}
\path(4887,912)(4737,912)
\path(4887,1512)(4737,1512)
\put(2524.500,912.000){\arc{375.000}{5.3559}{7.2105}}
\put(3049.500,912.000){\arc{375.000}{2.2143}{4.0689}}
\put(2524.500,312.000){\arc{375.000}{5.3559}{7.2105}}
\put(3049.500,312.000){\arc{375.000}{2.2143}{4.0689}}
\put(237.000,874.500){\arc{375.000}{0.6435}{2.4981}}
\put(5824.500,912.000){\arc{375.000}{5.3559}{7.2105}}
\put(237.000,349.500){\arc{375.000}{3.7851}{5.6397}}
\put(4662,312){\makebox(0,0)[b]{\smash{{\mathmode{d^{-1}}}}}}
\put(1737.000,1774.000){\arc{374.401}{0.6414}{2.5002}}
\put(1737.000,1250.000){\arc{374.401}{3.7830}{5.6418}}
\path(1737,1437)(1737,1587)
\put(1737.000,1174.000){\arc{374.401}{0.6414}{2.5002}}
\put(1737.000,650.000){\arc{374.401}{3.7830}{5.6418}}
\path(1737,837)(1737,987)
\put(3312.000,1212.000){\arc{3750.000}{2.8578}{3.4254}}
\put(162.000,1212.000){\arc{3750.000}{5.9994}{6.5670}}
\path(1062,612)(2412,612)
\path(2292.000,582.000)(2412.000,612.000)(2292.000,642.000)
\path(387,837)(462,837)(462,387)(387,387)
\path(87,837)(12,837)(12,387)(87,387)
\put(762,537){\makebox(0,0)[b]{\smash{{\mathmode{\{-4\}}}}}}
\put(1737,312){\makebox(0,0)[b]{\smash{{\mathmode{d^{-2}}}}}}
\path(3612,612)(5712,612)
\path(5592.000,582.000)(5712.000,612.000)(5592.000,642.000)
\path(2937,1137)(3012,1137)(3012,87)(2937,87)
\path(5862,12)(6912,12)
\path(5937,1137)(5862,1137)(5862,87)(5937,87)
\path(6837,1137)(6912,1137)(6912,87)(6837,87)
\path(2637,1137)(2562,1137)(2562,87)(2637,87)
\put(3312,537){\makebox(0,0)[b]{\smash{{\mathmode{\{-3\}}}}}}
\put(6612,837){\makebox(0,0)[b]{\smash{{\mathmode{\{-3\}}}}}}
\put(6612,237){\makebox(0,0)[b]{\smash{{\mathmode{\{-1\}}}}}}
\end{picture}
}


==> figs/Omega3.eepic <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6924,1760)(0,-10)
\put(6349.500,912.000){\arc{375.000}{2.2143}{4.0689}}
\put(5824.500,312.000){\arc{375.000}{5.3559}{7.2105}}
\put(6349.500,312.000){\arc{375.000}{2.2143}{4.0689}}
\put(3724.500,1512.000){\arc{375.000}{5.3559}{7.2105}}
\put(4249.500,1512.000){\arc{375.000}{2.2143}{4.0689}}
\put(4399.500,912.000){\arc{375.000}{5.3559}{7.2105}}
\put(4924.500,912.000){\arc{375.000}{2.2143}{4.0689}}
\put(4737,912){\blacken\ellipse{60}{60}}
\put(4737,912){\ellipse{60}{60}}
\put(4999.500,912.000){\arc{375.000}{5.3559}{7.2105}}
\put(5524.500,912.000){\arc{375.000}{2.2143}{4.0689}}
\put(5187,912){\blacken\ellipse{60}{60}}
\put(5187,912){\ellipse{60}{60}}
\put(2524.500,912.000){\arc{375.000}{5.3559}{7.2105}}
\put(3049.500,912.000){\arc{375.000}{2.2143}{4.0689}}
\put(2524.500,312.000){\arc{375.000}{5.3559}{7.2105}}
\put(3049.500,312.000){\arc{375.000}{2.2143}{4.0689}}
\put(237.000,874.500){\arc{375.000}{0.6435}{2.4981}}
\put(237.000,349.500){\arc{375.000}{3.7851}{5.6397}}
\put(1737.000,1174.000){\arc{374.401}{0.6414}{2.5002}}
\put(1737.000,650.000){\arc{374.401}{3.7830}{5.6418}}
\path(1737,837)(1737,987)
\put(3312.000,1212.000){\arc{3750.000}{2.8578}{3.4254}}
\put(162.000,1212.000){\arc{3750.000}{5.9994}{6.5670}}
\put(5824.500,912.000){\arc{375.000}{5.3559}{7.2105}}
\path(1062,612)(2412,612)
\path(2292.000,582.000)(2412.000,612.000)(2292.000,642.000)
\put(3987,837){\makebox(0,0)[b]{\smash{{\mathmode{0}}}}}
\path(387,837)(462,837)(462,387)(387,387)
\path(87,837)(12,837)(12,387)(87,387)
\put(762,537){\makebox(0,0)[b]{\smash{{\mathmode{\{-4\}}}}}}
\put(1737,312){\makebox(0,0)[b]{\smash{{\mathmode{d^{-2}}}}}}
\put(1737,1437){\makebox(0,0)[b]{\smash{{\mathmode{0}}}}}
\put(5562.000,1212.000){\arc{3750.000}{2.8578}{3.4254}}
\put(3762.000,1212.000){\arc{3750.000}{5.9994}{6.5670}}
\path(3612,612)(5712,612)
\path(5592.000,582.000)(5712.000,612.000)(5592.000,642.000)
\path(2937,1137)(3012,1137)(3012,87)(2937,87)
\path(5862,12)(6912,12)
\path(5937,1137)(5862,1137)(5862,87)(5937,87)
\path(6837,1137)(6912,1137)(6912,87)(6837,87)
\path(4512,912)(4362,912)
\path(5037,912)(4887,912)
\path(4962,987)(4962,837)
\path(2637,1137)(2562,1137)(2562,87)(2637,87)
\put(3312,537){\makebox(0,0)[b]{\smash{{\mathmode{\{-3\}}}}}}
\put(6612,837){\makebox(0,0)[b]{\smash{{\mathmode{\{-3\}}}}}}
\put(6612,237){\makebox(0,0)[b]{\smash{{\mathmode{\{-1\}}}}}}
\put(4662,312){\makebox(0,0)[b]{\smash{{\mathmode{d^{-1}}}}}}
\put(4962,1437){\makebox(0,0)[b]{\smash{{\mathmode{0}}}}}
\end{picture}
}


==> figs/Omega4.eepic <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6775,860)(0,-10)
\put(237.000,49.500){\arc{375.000}{3.7851}{5.6397}}
\put(1737.000,874.000){\arc{374.401}{0.6414}{2.5002}}
\put(1737.000,350.000){\arc{374.401}{3.7830}{5.6418}}
\path(1737,537)(1737,687)
\put(4099.500,612.000){\arc{375.000}{5.3559}{7.2105}}
\put(4624.500,612.000){\arc{375.000}{2.2143}{4.0689}}
\put(4437,612){\blacken\ellipse{60}{60}}
\put(4437,612){\ellipse{60}{60}}
\put(4699.500,612.000){\arc{375.000}{5.3559}{7.2105}}
\put(5224.500,612.000){\arc{375.000}{2.2143}{4.0689}}
\put(4887,612){\blacken\ellipse{60}{60}}
\put(4887,612){\ellipse{60}{60}}
\path(4212,612)(4062,612)
\path(4737,612)(4587,612)
\path(4662,687)(4662,537)
\put(2524.500,312.000){\arc{375.000}{5.3559}{7.2105}}
\put(3049.500,312.000){\arc{375.000}{2.2143}{4.0689}}
\path(2637,537)(2562,537)(2562,87)(2637,87)
\put(237.000,574.500){\arc{375.000}{0.6435}{2.4981}}
\path(2937,537)(3012,537)(3012,87)(2937,87)
\put(6537,237){\makebox(0,0)[b]{\smash{{\mathmode{\{-1\}}}}}}
\put(3312,237){\makebox(0,0)[b]{\smash{{\mathmode{\{-3\}}}}}}
\put(5749.500,312.000){\arc{375.000}{5.3559}{7.2105}}
\put(6274.500,312.000){\arc{375.000}{2.2143}{4.0689}}
\put(1812.000,612.000){\arc{750.000}{2.4981}{3.7851}}
\put(1662.000,612.000){\arc{750.000}{5.6397}{6.9267}}
\put(4287.000,612.000){\arc{750.000}{2.4981}{3.7851}}
\put(4887.000,612.000){\arc{750.000}{5.6397}{6.9267}}
\path(1062,312)(2412,312)
\path(2292.000,282.000)(2412.000,312.000)(2292.000,342.000)
\path(387,537)(462,537)(462,87)(387,87)
\path(87,537)(12,537)(12,87)(87,87)
\path(3612,312)(5712,312)
\path(5592.000,282.000)(5712.000,312.000)(5592.000,342.000)
\path(5862,537)(5787,537)(5787,87)(5862,87)
\path(6162,537)(6237,537)(6237,87)(6162,87)
\path(5787,12)(6762,12)
\put(762,237){\makebox(0,0)[b]{\smash{{\mathmode{\{-4\}}}}}}
\end{picture}
}


==> figs/Psi4.eepic <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6796,860)(0,-10)
\put(6349.500,312.000){\arc{375.000}{2.2143}{4.0689}}
\put(1812.000,350.000){\arc{374.401}{3.7830}{5.6418}}
\put(1812.000,874.000){\arc{374.401}{0.6414}{2.5002}}
\put(1812,687){\blacken\ellipse{60}{60}}
\put(1812,687){\ellipse{60}{60}}
\put(2412.000,350.000){\arc{374.401}{3.7830}{5.6418}}
\put(2412.000,874.000){\arc{374.401}{0.6414}{2.5002}}
\put(2412,537){\blacken\ellipse{60}{60}}
\put(2412,537){\ellipse{60}{60}}
\put(237.000,574.500){\arc{375.000}{0.6435}{2.4981}}
\put(237.000,49.500){\arc{375.000}{3.7851}{5.6397}}
\put(3537.000,574.500){\arc{375.000}{0.6435}{2.4981}}
\put(3537.000,49.500){\arc{375.000}{3.7851}{5.6397}}
\put(5037.000,350.000){\arc{374.401}{3.7830}{5.6418}}
\put(5037.000,874.000){\arc{374.401}{0.6414}{2.5002}}
\path(5037,687)(5037,537)
\put(4962.000,612.000){\arc{750.000}{5.6397}{6.9267}}
\put(1737.000,612.000){\arc{750.000}{2.4981}{3.7851}}
\put(5824.500,312.000){\arc{375.000}{5.3559}{7.2105}}
\put(2337.000,612.000){\arc{750.000}{5.6397}{6.9267}}
\put(4062,237){\makebox(0,0)[b]{\smash{{\mathmode{\{3\}}}}}}
\put(5112.000,612.000){\arc{750.000}{2.4981}{3.7851}}
\path(5937,537)(5862,537)(5862,87)(5937,87)
\path(6237,537)(6312,537)(6312,87)(6237,87)
\path(4362,312)(5712,312)
\path(5592.000,282.000)(5712.000,312.000)(5592.000,342.000)
\path(1062,312)(3162,312)
\path(3042.000,282.000)(3162.000,312.000)(3042.000,342.000)
\path(1662,612)(1512,612)
\path(2187,612)(2037,612)
\path(2112,687)(2112,537)
\path(12,12)(987,12)
\path(387,537)(462,537)(462,87)(387,87)
\path(87,537)(12,537)(12,87)(87,87)
\path(3687,537)(3762,537)(3762,87)(3687,87)
\path(3387,537)(3312,537)(3312,87)(3387,87)
\put(6612,237){\makebox(0,0)[b]{\smash{{\mathmode{\{4\}}}}}}
\put(762,237){\makebox(0,0)[b]{\smash{{\mathmode{\{1\}}}}}}
\end{picture}
}


==> figs/R2.eepic <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8571,2781)(0,-10)
\thicklines
\path(3084,1104)(3984,654)
\path(1584,654)(2484,1104)
\path(1584,504)(2484,54)
\path(84,654)(984,1104)
\thinlines
\dashline{60.000}(4434,2754)(5034,2454)(5109,2154)(5709,1854)
\path(1134,1104)(1434,1254)
\path(1340.085,1173.502)(1434.000,1254.000)(1313.252,1227.167)
\path(1134,654)(1434,504)
\path(1313.252,530.833)(1434.000,504.000)(1340.085,584.498)
\path(2634,1254)(2934,1104)
\path(2813.252,1130.833)(2934.000,1104.000)(2840.085,1184.498)
\path(2634,504)(2934,654)
\path(2840.085,573.502)(2934.000,654.000)(2813.252,627.167)
\path(1134,879)(1434,879)
\path(1314.000,849.000)(1434.000,879.000)(1314.000,909.000)
\path(2634,879)(2934,879)
\path(2814.000,849.000)(2934.000,879.000)(2814.000,909.000)
\put(3684.000,879.000){\arc{750.000}{5.6397}{6.9267}}
\put(3384.000,879.000){\arc{750.000}{2.4981}{3.7851}}
\put(684.000,879.000){\arc{750.000}{5.6397}{6.9267}}
\put(384.000,879.000){\arc{750.000}{2.4981}{3.7851}}
\dottedline{45}(534,1104)(534,654)
\dottedline{45}(2034,1704)(2034,1254)
\dottedline{45}(2034,1104)(2034,654)
\dottedline{45}(2034,504)(2034,54)
\dottedline{45}(3534,1104)(3534,654)
\thicklines
\path(534,1029)(535,1029)(541,1028)
	(553,1027)(567,1025)(580,1021)
	(591,1017)(600,1012)(609,1004)
	(616,996)(623,987)(630,976)
	(637,964)(643,951)(649,936)
	(653,922)(656,907)(658,893)
	(659,879)(658,865)(656,851)
	(653,836)(649,822)(643,807)
	(637,794)(630,782)(623,771)
	(616,762)(609,754)(600,746)
	(591,741)(580,737)(567,733)
	(553,731)(541,730)(535,729)(534,729)
\path(834,1029)(833,1028)(830,1024)
	(821,1015)(808,1000)(793,982)
	(777,964)(763,946)(752,930)
	(744,915)(738,902)(735,891)
	(734,879)(735,867)(738,856)
	(744,843)(752,828)(763,812)
	(777,794)(793,776)(808,758)
	(821,743)(830,734)(833,730)(834,729)
\path(234,1029)(235,1028)(239,1025)
	(248,1016)(262,1003)(279,988)
	(297,972)(314,958)(329,947)
	(342,939)(353,933)(363,930)
	(372,929)(382,930)(391,934)
	(401,940)(410,948)(420,957)
	(429,968)(437,978)(445,988)
	(452,996)(459,1004)(468,1012)
	(477,1017)(488,1021)(501,1025)
	(515,1027)(527,1028)(533,1029)(534,1029)
\path(234,729)(235,730)(239,733)
	(248,742)(262,755)(279,770)
	(297,786)(314,800)(329,811)
	(342,819)(353,825)(363,828)
	(372,829)(382,828)(391,824)
	(401,818)(410,810)(420,801)
	(429,790)(437,780)(445,770)
	(452,762)(459,754)(468,746)
	(477,741)(488,737)(501,733)
	(515,731)(527,730)(533,729)(534,729)
\path(2334,1629)(2333,1628)(2329,1625)
	(2320,1616)(2306,1603)(2289,1588)
	(2271,1572)(2254,1558)(2239,1547)
	(2226,1539)(2215,1533)(2205,1530)
	(2197,1529)(2186,1530)(2177,1534)
	(2167,1540)(2158,1548)(2148,1557)
	(2139,1568)(2131,1578)(2123,1588)
	(2116,1596)(2109,1604)(2100,1612)
	(2091,1617)(2080,1621)(2067,1625)
	(2053,1627)(2041,1628)(2035,1629)(2034,1629)
\path(2334,1329)(2333,1330)(2329,1333)
	(2320,1342)(2306,1355)(2289,1370)
	(2271,1386)(2254,1400)(2239,1411)
	(2226,1419)(2215,1425)(2205,1428)
	(2197,1429)(2186,1428)(2177,1424)
	(2167,1418)(2158,1410)(2148,1401)
	(2139,1390)(2131,1380)(2123,1370)
	(2116,1362)(2109,1354)(2100,1346)
	(2091,1341)(2080,1337)(2067,1333)
	(2053,1331)(2041,1330)(2035,1329)(2034,1329)
\path(1734,1629)(1735,1628)(1739,1625)
	(1748,1616)(1762,1603)(1779,1588)
	(1797,1572)(1814,1558)(1829,1547)
	(1842,1539)(1853,1533)(1863,1530)
	(1872,1529)(1882,1530)(1891,1534)
	(1901,1540)(1910,1548)(1920,1557)
	(1929,1568)(1937,1578)(1945,1588)
	(1952,1596)(1959,1604)(1968,1612)
	(1977,1617)(1988,1621)(2001,1625)
	(2015,1627)(2027,1628)(2033,1629)(2034,1629)
\path(1734,1329)(1735,1330)(1739,1333)
	(1748,1342)(1762,1355)(1779,1370)
	(1797,1386)(1814,1400)(1829,1411)
	(1842,1419)(1853,1425)(1863,1428)
	(1872,1429)(1882,1428)(1891,1424)
	(1901,1418)(1910,1410)(1920,1401)
	(1929,1390)(1937,1380)(1945,1370)
	(1952,1362)(1959,1354)(1968,1346)
	(1977,1341)(1988,1337)(2001,1333)
	(2015,1331)(2027,1330)(2033,1329)(2034,1329)
\path(2334,1029)(2333,1028)(2330,1024)
	(2321,1015)(2308,1000)(2293,982)
	(2277,964)(2263,946)(2252,930)
	(2244,915)(2238,902)(2235,891)
	(2234,879)(2235,867)(2238,856)
	(2244,843)(2252,828)(2263,812)
	(2277,794)(2293,776)(2308,758)
	(2321,743)(2330,734)(2333,730)(2334,729)
\path(1734,1029)(1735,1028)(1738,1024)
	(1747,1015)(1760,1000)(1775,982)
	(1791,964)(1805,946)(1816,930)
	(1824,915)(1830,902)(1833,891)
	(1834,879)(1833,867)(1830,856)
	(1824,843)(1816,828)(1805,812)
	(1791,794)(1775,776)(1760,758)
	(1747,743)(1738,734)(1735,730)(1734,729)
\path(2334,429)(2333,428)(2330,424)
	(2321,415)(2308,400)(2293,382)
	(2277,364)(2263,346)(2252,330)
	(2244,315)(2238,302)(2235,291)
	(2234,279)(2235,267)(2238,256)
	(2244,243)(2252,228)(2263,212)
	(2277,194)(2293,176)(2308,158)
	(2321,143)(2330,134)(2333,130)(2334,129)
\path(1734,429)(1735,428)(1738,424)
	(1747,415)(1760,400)(1775,382)
	(1791,364)(1805,346)(1816,330)
	(1824,315)(1830,302)(1833,291)
	(1834,279)(1833,267)(1830,256)
	(1824,243)(1816,228)(1805,212)
	(1791,194)(1775,176)(1760,158)
	(1747,143)(1738,134)(1735,130)(1734,129)
\thinlines
\dottedline{45}(534,1104)(531,1104)(526,1103)
	(517,1102)(504,1101)(487,1098)
	(467,1096)(445,1092)(422,1088)
	(398,1084)(373,1078)(347,1072)
	(320,1064)(292,1054)(263,1042)
	(234,1029)(207,1015)(185,1001)
	(166,990)(152,980)(141,973)
	(133,968)(127,964)(122,960)
	(117,957)(112,952)(108,947)
	(102,938)(96,928)(91,914)
	(86,897)(84,879)(86,861)
	(91,844)(96,830)(102,820)
	(108,811)(112,806)(117,801)
	(122,798)(127,794)(133,790)
	(141,785)(152,778)(166,768)
	(185,757)(207,743)(234,729)
	(263,716)(292,704)(320,694)
	(347,686)(373,680)(398,674)
	(422,670)(445,666)(467,662)
	(487,660)(504,657)(517,656)
	(526,655)(531,654)(534,654)
\dottedline{45}(534,1104)(537,1104)(542,1103)
	(551,1102)(564,1101)(581,1098)
	(601,1096)(623,1092)(646,1088)
	(670,1084)(695,1078)(721,1072)
	(748,1064)(776,1054)(805,1042)
	(834,1029)(861,1015)(883,1001)
	(902,990)(916,980)(927,973)
	(935,968)(941,964)(947,960)
	(951,957)(956,952)(960,947)
	(966,938)(972,928)(977,914)
	(982,897)(984,879)(982,861)
	(977,844)(972,830)(966,820)
	(960,811)(956,806)(951,801)
	(947,798)(941,794)(935,790)
	(927,785)(916,778)(902,768)
	(883,757)(861,743)(834,729)
	(805,716)(776,704)(748,694)
	(721,686)(695,680)(670,674)
	(646,670)(623,666)(601,662)
	(581,660)(564,657)(551,656)
	(542,655)(537,654)(534,654)
\dottedline{45}(2034,1704)(2031,1704)(2026,1703)
	(2017,1702)(2004,1701)(1987,1698)
	(1967,1696)(1945,1692)(1922,1688)
	(1898,1684)(1873,1678)(1847,1672)
	(1820,1664)(1792,1654)(1763,1642)
	(1734,1629)(1707,1615)(1685,1601)
	(1666,1590)(1652,1580)(1641,1573)
	(1633,1568)(1627,1564)(1622,1560)
	(1617,1557)(1612,1552)(1608,1547)
	(1602,1538)(1596,1528)(1591,1514)
	(1586,1497)(1584,1479)(1586,1461)
	(1591,1444)(1596,1430)(1602,1420)
	(1608,1411)(1612,1406)(1617,1401)
	(1622,1398)(1627,1394)(1633,1390)
	(1641,1385)(1652,1378)(1666,1368)
	(1685,1357)(1707,1343)(1734,1329)
	(1763,1316)(1792,1304)(1820,1294)
	(1847,1286)(1873,1280)(1898,1274)
	(1922,1270)(1945,1266)(1967,1262)
	(1987,1260)(2004,1257)(2017,1256)
	(2026,1255)(2031,1254)(2034,1254)
\dottedline{45}(2034,1704)(2037,1704)(2042,1703)
	(2051,1702)(2064,1701)(2081,1698)
	(2101,1696)(2123,1692)(2146,1688)
	(2170,1684)(2195,1678)(2221,1672)
	(2248,1664)(2276,1654)(2305,1642)
	(2334,1629)(2361,1615)(2383,1601)
	(2402,1590)(2416,1580)(2427,1573)
	(2435,1568)(2441,1564)(2447,1560)
	(2451,1557)(2456,1552)(2460,1547)
	(2466,1538)(2472,1528)(2477,1514)
	(2482,1497)(2484,1479)(2482,1461)
	(2477,1444)(2472,1430)(2466,1420)
	(2460,1411)(2456,1406)(2451,1401)
	(2447,1398)(2441,1394)(2435,1390)
	(2427,1385)(2416,1378)(2402,1368)
	(2383,1357)(2361,1343)(2334,1329)
	(2305,1316)(2276,1304)(2248,1294)
	(2221,1286)(2195,1280)(2170,1274)
	(2146,1270)(2123,1266)(2101,1262)
	(2081,1260)(2064,1257)(2051,1256)
	(2042,1255)(2037,1254)(2034,1254)
\dottedline{45}(2034,1104)(2037,1104)(2042,1103)
	(2051,1102)(2064,1101)(2081,1098)
	(2101,1096)(2123,1092)(2146,1088)
	(2170,1084)(2195,1078)(2221,1072)
	(2248,1064)(2276,1054)(2305,1042)
	(2334,1029)(2361,1015)(2383,1001)
	(2402,990)(2416,980)(2427,973)
	(2435,968)(2441,964)(2447,960)
	(2451,957)(2456,952)(2460,947)
	(2466,938)(2472,928)(2477,914)
	(2482,897)(2484,879)(2482,861)
	(2477,844)(2472,830)(2466,820)
	(2460,811)(2456,806)(2451,801)
	(2447,798)(2441,794)(2435,790)
	(2427,785)(2416,778)(2402,768)
	(2383,757)(2361,743)(2334,729)
	(2305,716)(2276,704)(2248,694)
	(2221,686)(2195,680)(2170,674)
	(2146,670)(2123,666)(2101,662)
	(2081,660)(2064,657)(2051,656)
	(2042,655)(2037,654)(2034,654)
\dottedline{45}(2034,1104)(2031,1104)(2026,1103)
	(2017,1102)(2004,1101)(1987,1098)
	(1967,1096)(1945,1092)(1922,1088)
	(1898,1084)(1873,1078)(1847,1072)
	(1820,1064)(1792,1054)(1763,1042)
	(1734,1029)(1707,1015)(1685,1001)
	(1666,990)(1652,980)(1641,973)
	(1633,968)(1627,964)(1622,960)
	(1617,957)(1612,952)(1608,947)
	(1602,938)(1596,928)(1591,914)
	(1586,897)(1584,879)(1586,861)
	(1591,844)(1596,830)(1602,820)
	(1608,811)(1612,806)(1617,801)
	(1622,798)(1627,794)(1633,790)
	(1641,785)(1652,778)(1666,768)
	(1685,757)(1707,743)(1734,729)
	(1763,716)(1792,704)(1820,694)
	(1847,686)(1873,680)(1898,674)
	(1922,670)(1945,666)(1967,662)
	(1987,660)(2004,657)(2017,656)
	(2026,655)(2031,654)(2034,654)
\dottedline{45}(2034,504)(2031,504)(2026,503)
	(2017,502)(2004,501)(1987,498)
	(1967,496)(1945,492)(1922,488)
	(1898,484)(1873,478)(1847,472)
	(1820,464)(1792,454)(1763,442)
	(1734,429)(1707,415)(1685,401)
	(1666,390)(1652,380)(1641,373)
	(1633,368)(1627,364)(1622,360)
	(1617,357)(1612,352)(1608,347)
	(1602,338)(1596,328)(1591,314)
	(1586,297)(1584,279)(1586,261)
	(1591,244)(1596,230)(1602,220)
	(1608,211)(1612,206)(1617,201)
	(1622,198)(1627,194)(1633,190)
	(1641,185)(1652,178)(1666,168)
	(1685,157)(1707,143)(1734,129)
	(1763,116)(1792,104)(1820,94)
	(1847,86)(1873,80)(1898,74)
	(1922,70)(1945,66)(1967,62)
	(1987,60)(2004,57)(2017,56)
	(2026,55)(2031,54)(2034,54)
\dottedline{45}(2034,504)(2037,504)(2042,503)
	(2051,502)(2064,501)(2081,498)
	(2101,496)(2123,492)(2146,488)
	(2170,484)(2195,478)(2221,472)
	(2248,464)(2276,454)(2305,442)
	(2334,429)(2361,415)(2383,401)
	(2402,390)(2416,380)(2427,373)
	(2435,368)(2441,364)(2447,360)
	(2451,357)(2456,352)(2460,347)
	(2466,338)(2472,328)(2477,314)
	(2482,297)(2484,279)(2482,261)
	(2477,244)(2472,230)(2466,220)
	(2460,211)(2456,206)(2451,201)
	(2447,198)(2441,194)(2435,190)
	(2427,185)(2416,178)(2402,168)
	(2383,157)(2361,143)(2334,129)
	(2305,116)(2276,104)(2248,94)
	(2221,86)(2195,80)(2170,74)
	(2146,70)(2123,66)(2101,62)
	(2081,60)(2064,57)(2051,56)
	(2042,55)(2037,54)(2034,54)
\thicklines
\path(3834,1029)(3833,1028)(3829,1025)
	(3820,1016)(3806,1003)(3789,988)
	(3771,972)(3754,958)(3739,947)
	(3726,939)(3715,933)(3705,930)
	(3697,929)(3686,930)(3677,934)
	(3667,940)(3658,948)(3648,957)
	(3639,968)(3631,978)(3623,988)
	(3616,996)(3609,1004)(3600,1012)
	(3591,1017)(3580,1021)(3567,1025)
	(3553,1027)(3541,1028)(3535,1029)(3534,1029)
\path(3834,729)(3833,730)(3829,733)
	(3820,742)(3806,755)(3789,770)
	(3771,786)(3754,800)(3739,811)
	(3726,819)(3715,825)(3705,828)
	(3697,829)(3686,828)(3677,824)
	(3667,818)(3658,810)(3648,801)
	(3639,790)(3631,780)(3623,770)
	(3616,762)(3609,754)(3600,746)
	(3591,741)(3580,737)(3567,733)
	(3553,731)(3541,730)(3535,729)(3534,729)
\path(3534,1029)(3533,1029)(3527,1028)
	(3515,1027)(3501,1025)(3488,1021)
	(3477,1017)(3468,1012)(3459,1004)
	(3452,996)(3445,987)(3438,976)
	(3431,964)(3425,951)(3419,936)
	(3415,922)(3412,907)(3410,893)
	(3409,879)(3410,865)(3412,851)
	(3415,836)(3419,822)(3425,807)
	(3431,794)(3438,782)(3445,771)
	(3452,762)(3459,754)(3468,746)
	(3477,741)(3488,737)(3501,733)
	(3515,731)(3527,730)(3533,729)(3534,729)
\path(3234,1029)(3235,1028)(3238,1024)
	(3247,1015)(3260,1000)(3275,982)
	(3291,964)(3305,946)(3316,930)
	(3324,915)(3330,902)(3333,891)
	(3334,879)(3333,867)(3330,856)
	(3324,843)(3316,828)(3305,812)
	(3291,794)(3275,776)(3260,758)
	(3247,743)(3238,734)(3235,730)(3234,729)
\thinlines
\dottedline{45}(3534,1104)(3531,1104)(3526,1103)
	(3517,1102)(3504,1101)(3487,1098)
	(3467,1096)(3445,1092)(3422,1088)
	(3398,1084)(3373,1078)(3347,1072)
	(3320,1064)(3292,1054)(3263,1042)
	(3234,1029)(3207,1015)(3185,1001)
	(3166,990)(3152,980)(3141,973)
	(3133,968)(3127,964)(3122,960)
	(3117,957)(3112,952)(3108,947)
	(3102,938)(3096,928)(3091,914)
	(3086,897)(3084,879)(3086,861)
	(3091,844)(3096,830)(3102,820)
	(3108,811)(3112,806)(3117,801)
	(3122,798)(3127,794)(3133,790)
	(3141,785)(3152,778)(3166,768)
	(3185,757)(3207,743)(3234,729)
	(3263,716)(3292,704)(3320,694)
	(3347,686)(3373,680)(3398,674)
	(3422,670)(3445,666)(3467,662)
	(3487,660)(3504,657)(3517,656)
	(3526,655)(3531,654)(3534,654)
\dottedline{45}(3534,1104)(3537,1104)(3542,1103)
	(3551,1102)(3564,1101)(3581,1098)
	(3601,1096)(3623,1092)(3646,1088)
	(3670,1084)(3695,1078)(3721,1072)
	(3748,1064)(3776,1054)(3805,1042)
	(3834,1029)(3861,1015)(3883,1001)
	(3902,990)(3916,980)(3927,973)
	(3935,968)(3941,964)(3947,960)
	(3951,957)(3956,952)(3960,947)
	(3966,938)(3972,928)(3977,914)
	(3982,897)(3984,879)(3982,861)
	(3977,844)(3972,830)(3966,820)
	(3960,811)(3956,806)(3951,801)
	(3947,798)(3941,794)(3935,790)
	(3927,785)(3916,778)(3902,768)
	(3883,757)(3861,743)(3834,729)
	(3805,716)(3776,704)(3748,694)
	(3721,686)(3695,680)(3670,674)
	(3646,670)(3623,666)(3601,662)
	(3581,660)(3564,657)(3551,656)
	(3542,655)(3537,654)(3534,654)
\put(2784,429){\makebox(0,0)[b]{\smash{{\mathmode{iso}}}}}
\put(1284,729){\makebox(0,0)[b]{\smash{{\mathmode{iso}}}}}
\dottedline{45}(1284,2754)(1284,2154)
\dottedline{45}(2784,2754)(2784,2154)
\dottedline{45}(3084,2754)(3084,2154)
\thicklines
\path(884,2254)(984,2354)
\path(1084,2554)(1085,2555)(1089,2559)
	(1099,2568)(1113,2581)(1128,2595)
	(1142,2607)(1154,2618)(1165,2626)
	(1175,2632)(1184,2637)(1193,2641)
	(1203,2645)(1214,2647)(1226,2649)
	(1240,2651)(1255,2652)(1269,2653)
	(1279,2654)(1283,2654)(1284,2654)
\path(884,2654)(884,2653)(886,2650)
	(891,2641)(898,2627)(908,2609)
	(919,2588)(930,2567)(942,2546)
	(953,2527)(963,2510)(972,2495)
	(982,2481)(991,2467)(1001,2454)
	(1011,2441)(1021,2428)(1033,2414)
	(1045,2400)(1058,2386)(1071,2372)
	(1084,2359)(1097,2346)(1110,2333)
	(1123,2322)(1135,2312)(1147,2302)
	(1157,2294)(1167,2287)(1181,2279)
	(1194,2272)(1207,2267)(1222,2263)
	(1238,2260)(1254,2257)(1268,2255)
	(1279,2254)(1283,2254)(1284,2254)
\path(1684,2254)(1584,2354)
\path(1484,2554)(1483,2555)(1479,2559)
	(1469,2568)(1455,2581)(1440,2595)
	(1426,2607)(1414,2618)(1403,2626)
	(1393,2632)(1384,2637)(1375,2641)
	(1365,2645)(1354,2647)(1342,2649)
	(1328,2651)(1313,2652)(1299,2653)
	(1289,2654)(1285,2654)(1284,2654)
\path(1684,2654)(1684,2653)(1682,2650)
	(1677,2641)(1670,2627)(1660,2609)
	(1649,2588)(1638,2567)(1626,2546)
	(1615,2527)(1605,2510)(1596,2495)
	(1586,2481)(1577,2467)(1567,2454)
	(1557,2441)(1547,2428)(1535,2414)
	(1523,2400)(1510,2386)(1497,2372)
	(1484,2359)(1471,2346)(1458,2333)
	(1445,2322)(1433,2312)(1421,2302)
	(1411,2294)(1401,2287)(1387,2279)
	(1374,2272)(1361,2267)(1346,2263)
	(1330,2260)(1314,2257)(1300,2255)
	(1289,2254)(1285,2254)(1284,2254)
\path(2384,2254)(2484,2354)
\path(2584,2554)(2585,2555)(2589,2559)
	(2599,2568)(2613,2581)(2628,2595)
	(2642,2607)(2654,2618)(2665,2626)
	(2675,2632)(2684,2637)(2693,2641)
	(2703,2645)(2714,2647)(2726,2649)
	(2740,2651)(2755,2652)(2769,2653)
	(2779,2654)(2783,2654)(2784,2654)
\path(2384,2654)(2384,2653)(2386,2650)
	(2391,2641)(2398,2627)(2408,2609)
	(2419,2588)(2430,2567)(2442,2546)
	(2453,2527)(2463,2510)(2472,2495)
	(2482,2481)(2491,2467)(2501,2454)
	(2511,2441)(2521,2428)(2533,2414)
	(2545,2400)(2558,2386)(2571,2372)
	(2584,2359)(2597,2346)(2610,2333)
	(2623,2322)(2635,2312)(2647,2302)
	(2657,2294)(2667,2287)(2681,2279)
	(2694,2272)(2707,2267)(2722,2263)
	(2738,2260)(2754,2257)(2768,2255)
	(2779,2254)(2783,2254)(2784,2254)
\path(3484,2254)(3384,2354)
\path(3284,2554)(3283,2555)(3279,2559)
	(3269,2568)(3255,2581)(3240,2595)
	(3226,2607)(3214,2618)(3203,2626)
	(3193,2632)(3184,2637)(3175,2641)
	(3165,2645)(3154,2647)(3142,2649)
	(3128,2651)(3113,2652)(3099,2653)
	(3089,2654)(3085,2654)(3084,2654)
\path(3484,2654)(3484,2653)(3482,2650)
	(3477,2641)(3470,2627)(3460,2609)
	(3449,2588)(3438,2567)(3426,2546)
	(3415,2527)(3405,2510)(3396,2495)
	(3386,2481)(3377,2467)(3367,2454)
	(3357,2441)(3347,2428)(3335,2414)
	(3323,2400)(3310,2386)(3297,2372)
	(3284,2359)(3271,2346)(3258,2333)
	(3245,2322)(3233,2312)(3221,2302)
	(3211,2294)(3201,2287)(3187,2279)
	(3174,2272)(3161,2267)(3146,2263)
	(3130,2260)(3114,2257)(3100,2255)
	(3089,2254)(3085,2254)(3084,2254)
\thinlines
\dottedline{45}(1284,2754)(1282,2754)(1278,2753)
	(1271,2753)(1261,2751)(1247,2750)
	(1230,2748)(1211,2745)(1189,2742)
	(1165,2738)(1141,2734)(1115,2730)
	(1089,2724)(1062,2718)(1034,2711)
	(1006,2702)(976,2693)(946,2681)
	(915,2668)(884,2654)(852,2637)
	(824,2621)(801,2606)(782,2594)
	(767,2584)(756,2577)(747,2571)
	(740,2566)(734,2562)(729,2558)
	(723,2553)(718,2547)(712,2538)
	(705,2527)(698,2513)(691,2496)
	(686,2476)(684,2454)(686,2432)
	(691,2412)(698,2395)(705,2381)
	(712,2370)(718,2361)(723,2355)
	(729,2350)(734,2346)(740,2342)
	(747,2337)(756,2331)(767,2324)
	(782,2314)(801,2302)(824,2287)
	(852,2271)(884,2254)(915,2240)
	(946,2227)(976,2215)(1006,2206)
	(1034,2197)(1062,2190)(1089,2184)
	(1115,2178)(1141,2174)(1165,2170)
	(1189,2166)(1211,2163)(1230,2160)
	(1247,2158)(1261,2157)(1271,2155)
	(1278,2155)(1282,2154)(1284,2154)
\dottedline{45}(1284,2754)(1286,2754)(1290,2753)
	(1297,2753)(1307,2751)(1321,2750)
	(1338,2748)(1357,2745)(1379,2742)
	(1403,2738)(1427,2734)(1453,2730)
	(1479,2724)(1506,2718)(1534,2711)
	(1562,2702)(1592,2693)(1622,2681)
	(1653,2668)(1684,2654)(1716,2637)
	(1744,2621)(1767,2606)(1786,2594)
	(1801,2584)(1812,2577)(1821,2571)
	(1828,2566)(1834,2562)(1839,2558)
	(1845,2553)(1850,2547)(1856,2538)
	(1863,2527)(1870,2513)(1877,2496)
	(1882,2476)(1884,2454)(1882,2432)
	(1877,2412)(1870,2395)(1863,2381)
	(1856,2370)(1850,2361)(1845,2355)
	(1839,2350)(1834,2346)(1828,2342)
	(1821,2337)(1812,2331)(1801,2324)
	(1786,2314)(1767,2302)(1744,2287)
	(1716,2271)(1684,2254)(1653,2240)
	(1622,2227)(1592,2215)(1562,2206)
	(1534,2197)(1506,2190)(1479,2184)
	(1453,2178)(1427,2174)(1403,2170)
	(1379,2166)(1357,2163)(1338,2160)
	(1321,2158)(1307,2157)(1297,2155)
	(1290,2155)(1286,2154)(1284,2154)
\dottedline{45}(2784,2754)(2782,2754)(2778,2753)
	(2771,2753)(2761,2751)(2747,2750)
	(2730,2748)(2711,2745)(2689,2742)
	(2665,2738)(2641,2734)(2615,2730)
	(2589,2724)(2562,2718)(2534,2711)
	(2506,2702)(2476,2693)(2446,2681)
	(2415,2668)(2384,2654)(2352,2637)
	(2324,2621)(2301,2606)(2282,2594)
	(2267,2584)(2256,2577)(2247,2571)
	(2240,2566)(2234,2562)(2229,2558)
	(2223,2553)(2218,2547)(2212,2538)
	(2205,2527)(2198,2513)(2191,2496)
	(2186,2476)(2184,2454)(2186,2432)
	(2191,2412)(2198,2395)(2205,2381)
	(2212,2370)(2218,2361)(2223,2355)
	(2229,2350)(2234,2346)(2240,2342)
	(2247,2337)(2256,2331)(2267,2324)
	(2282,2314)(2301,2302)(2324,2287)
	(2352,2271)(2384,2254)(2415,2240)
	(2446,2227)(2476,2215)(2506,2206)
	(2534,2197)(2562,2190)(2589,2184)
	(2615,2178)(2641,2174)(2665,2170)
	(2689,2166)(2711,2163)(2730,2160)
	(2747,2158)(2761,2157)(2771,2155)
	(2778,2155)(2782,2154)(2784,2154)
\dottedline{45}(3084,2754)(3086,2754)(3090,2753)
	(3097,2753)(3107,2751)(3121,2750)
	(3138,2748)(3157,2745)(3179,2742)
	(3203,2738)(3227,2734)(3253,2730)
	(3279,2724)(3306,2718)(3334,2711)
	(3362,2702)(3392,2693)(3422,2681)
	(3453,2668)(3484,2654)(3516,2637)
	(3544,2621)(3567,2606)(3586,2594)
	(3601,2584)(3612,2577)(3621,2571)
	(3628,2566)(3634,2562)(3639,2558)
	(3645,2553)(3650,2547)(3656,2538)
	(3663,2527)(3670,2513)(3677,2496)
	(3682,2476)(3684,2454)(3682,2432)
	(3677,2412)(3670,2395)(3663,2381)
	(3656,2370)(3650,2361)(3645,2355)
	(3639,2350)(3634,2346)(3628,2342)
	(3621,2337)(3612,2331)(3601,2324)
	(3586,2314)(3567,2302)(3544,2287)
	(3516,2271)(3484,2254)(3453,2240)
	(3422,2227)(3392,2215)(3362,2206)
	(3334,2197)(3306,2190)(3279,2184)
	(3253,2178)(3227,2174)(3203,2170)
	(3179,2166)(3157,2163)(3138,2160)
	(3121,2158)(3107,2157)(3097,2155)
	(3090,2155)(3086,2154)(3084,2154)
\put(2955,2383){\makebox(0,0)[b]{\smash{{\mathmode{\#}}}}}
\put(2037,2401){\makebox(0,0)[b]{\smash{{\mathmode{=}}}}}
\put(-2016.000,879.000){\arc{9150.000}{6.1019}{6.4645}}
\path(5034,1104)(5034,654)
\path(5004.000,774.000)(5034.000,654.000)(5064.000,774.000)
\path(4434,1854)(8559,1854)
\path(4434,2754)(8559,2754)(8559,54)
	(4434,54)(4434,2754)
\path(6834,2304)(7434,2304)
\path(7314.000,2274.000)(7434.000,2304.000)(7314.000,2334.000)
\path(6834,1404)(7434,1404)
\path(7314.000,1374.000)(7434.000,1404.000)(7314.000,1434.000)
\path(6834,354)(7434,354)
\path(7314.000,324.000)(7434.000,354.000)(7314.000,384.000)
\path(6459,1104)(6459,654)
\path(6429.000,774.000)(6459.000,654.000)(6489.000,774.000)
\path(5709,2754)(5709,54)
\path(8184,1104)(8184,654)
\path(8154.000,774.000)(8184.000,654.000)(8214.000,774.000)
\thicklines
\path(4884,912)(4884,844)
\path(7066,2529)(7116,2529)
\path(7216,1629)(7266,1629)
\path(5984,912)(5984,844)
\path(7216,579)(7266,579)
\path(7709,912)(7709,844)
\thinlines
\dottedline{45}(4959,2379)(4959,1929)
\dottedline{45}(5184,2679)(5184,2229)
\put(6084.000,879.000){\arc{9150.000}{2.9603}{3.3229}}
\dottedline{45}(6159,2529)(6159,2079)
\dottedline{45}(5184,1629)(5181,1629)(5176,1628)
	(5167,1627)(5154,1626)(5137,1623)
	(5117,1621)(5095,1617)(5072,1613)
	(5048,1609)(5023,1603)(4997,1597)
	(4970,1589)(4942,1579)(4913,1567)
	(4884,1554)(4857,1540)(4835,1526)
	(4816,1515)(4802,1505)(4791,1498)
	(4783,1493)(4777,1489)(4772,1485)
	(4767,1482)(4762,1477)(4758,1472)
	(4752,1463)(4746,1453)(4741,1439)
	(4736,1422)(4734,1404)(4736,1386)
	(4741,1369)(4746,1355)(4752,1345)
	(4758,1336)(4762,1331)(4767,1326)
	(4772,1323)(4777,1319)(4783,1315)
	(4791,1310)(4802,1303)(4816,1293)
	(4835,1282)(4857,1268)(4884,1254)
	(4913,1241)(4942,1229)(4970,1219)
	(4997,1211)(5023,1205)(5048,1199)
	(5072,1195)(5095,1191)(5117,1187)
	(5137,1185)(5154,1182)(5167,1181)
	(5176,1180)(5181,1179)(5184,1179)
\dottedline{45}(6984,2679)(6984,2379)
\dottedline{45}(7884,2529)(7884,2079)
\dottedline{45}(7134,1779)(7134,1479)
\dottedline{45}(6309,1629)(6309,1179)
\dottedline{45}(8034,1629)(8034,1179)
\dottedline{45}(7809,1029)(7809,729)
\dottedline{45}(6084,1029)(6084,729)
\dottedline{45}(4984,1029)(4984,729)
\dottedline{45}(5184,579)(5184,129)
\dottedline{45}(6309,579)(6309,129)
\dottedline{45}(8034,579)(8034,129)
\dottedline{45}(7134,729)(7134,429)
\dottedline{45}(5184,1629)(5184,1179)
\thicklines
\path(4884,1554)(4885,1553)(4889,1550)
	(4898,1541)(4912,1528)(4929,1513)
	(4947,1497)(4964,1483)(4979,1472)
	(4992,1464)(5003,1458)(5013,1455)
	(5022,1454)(5032,1455)(5041,1459)
	(5051,1465)(5060,1473)(5070,1482)
	(5079,1493)(5087,1503)(5095,1513)
	(5102,1521)(5109,1529)(5118,1537)
	(5127,1542)(5138,1546)(5151,1550)
	(5165,1552)(5177,1553)(5183,1554)(5184,1554)
\path(4884,1254)(4885,1255)(4889,1258)
	(4898,1267)(4912,1280)(4929,1295)
	(4947,1311)(4964,1325)(4979,1336)
	(4992,1344)(5003,1350)(5013,1353)
	(5022,1354)(5032,1353)(5041,1349)
	(5051,1343)(5060,1335)(5070,1326)
	(5079,1315)(5087,1305)(5095,1295)
	(5102,1287)(5109,1279)(5118,1271)
	(5127,1266)(5138,1262)(5151,1258)
	(5165,1256)(5177,1255)(5183,1254)(5184,1254)
\path(5184,504)(5183,504)(5177,503)
	(5165,502)(5151,500)(5138,496)
	(5127,492)(5118,487)(5109,479)
	(5102,471)(5095,462)(5088,451)
	(5081,439)(5075,426)(5069,411)
	(5065,397)(5062,382)(5060,368)
	(5059,354)(5060,340)(5062,326)
	(5065,311)(5069,297)(5075,282)
	(5081,269)(5088,257)(5095,246)
	(5102,237)(5109,229)(5118,221)
	(5127,216)(5138,212)(5151,208)
	(5165,206)(5177,205)(5183,204)(5184,204)
\path(4884,504)(4885,503)(4888,499)
	(4897,490)(4910,475)(4925,457)
	(4941,439)(4955,421)(4966,405)
	(4974,390)(4980,377)(4983,366)
	(4984,354)(4983,342)(4980,331)
	(4974,318)(4966,303)(4955,287)
	(4941,269)(4925,251)(4910,233)
	(4897,218)(4888,209)(4885,205)(4884,204)
\path(5484,2304)(5409,2379)
\path(5334,2529)(5333,2530)(5327,2536)
	(5315,2547)(5301,2560)(5288,2571)
	(5277,2580)(5268,2587)(5259,2591)
	(5250,2595)(5241,2598)(5230,2600)
	(5217,2602)(5203,2603)(5191,2604)
	(5185,2604)(5184,2604)
\path(5484,2604)(5484,2603)(5482,2599)
	(5477,2590)(5469,2575)(5459,2557)
	(5449,2539)(5439,2521)(5430,2505)
	(5421,2490)(5413,2477)(5405,2466)
	(5397,2454)(5388,2442)(5378,2431)
	(5368,2419)(5357,2407)(5346,2394)
	(5334,2382)(5322,2371)(5311,2360)
	(5300,2351)(5290,2343)(5280,2335)
	(5272,2329)(5259,2321)(5247,2316)
	(5234,2312)(5219,2308)(5204,2306)
	(5191,2305)(5185,2304)(5184,2304)
\path(4659,2004)(4734,2079)
\path(4809,2229)(4810,2230)(4816,2236)
	(4828,2247)(4842,2260)(4855,2271)
	(4866,2280)(4875,2287)(4884,2291)
	(4893,2295)(4902,2298)(4913,2300)
	(4926,2302)(4940,2303)(4952,2304)
	(4958,2304)(4959,2304)
\path(4659,2304)(4659,2303)(4661,2299)
	(4666,2290)(4674,2275)(4684,2257)
	(4694,2239)(4704,2221)(4713,2205)
	(4722,2190)(4730,2177)(4738,2166)
	(4747,2154)(4755,2142)(4765,2131)
	(4775,2119)(4786,2107)(4797,2094)
	(4809,2082)(4821,2071)(4832,2060)
	(4843,2051)(4853,2043)(4863,2035)
	(4872,2029)(4884,2021)(4896,2016)
	(4909,2012)(4924,2008)(4939,2006)
	(4952,2005)(4958,2004)(4959,2004)
\path(4784,979)(4785,978)(4789,974)
	(4799,965)(4812,954)(4826,941)
	(4839,930)(4851,922)(4860,916)
	(4869,913)(4876,912)(4884,914)
	(4892,918)(4900,924)(4908,931)
	(4915,940)(4922,948)(4928,956)
	(4934,962)(4942,969)(4951,973)
	(4962,976)(4974,978)(4982,979)(4984,979)
\path(4784,779)(4785,780)(4789,784)
	(4799,793)(4812,804)(4826,817)
	(4839,828)(4851,836)(4860,842)
	(4869,845)(4876,846)(4884,844)
	(4892,840)(4900,834)(4908,827)
	(4915,818)(4922,810)(4928,802)
	(4934,796)(4942,789)(4951,785)
	(4962,782)(4974,780)(4982,779)(4984,779)
\path(6309,1554)(6310,1554)(6316,1553)
	(6328,1552)(6342,1550)(6355,1546)
	(6366,1542)(6375,1537)(6384,1529)
	(6391,1521)(6398,1512)(6405,1501)
	(6412,1489)(6418,1476)(6424,1461)
	(6428,1447)(6431,1432)(6433,1418)
	(6434,1404)(6433,1390)(6431,1376)
	(6428,1361)(6424,1347)(6418,1332)
	(6412,1319)(6405,1307)(6398,1296)
	(6391,1287)(6384,1279)(6375,1271)
	(6366,1266)(6355,1262)(6342,1258)
	(6328,1256)(6316,1255)(6310,1254)(6309,1254)
\path(6609,1554)(6608,1553)(6605,1549)
	(6596,1540)(6583,1525)(6568,1507)
	(6552,1489)(6538,1471)(6527,1455)
	(6519,1440)(6513,1427)(6510,1416)
	(6509,1404)(6510,1392)(6513,1381)
	(6519,1368)(6527,1353)(6538,1337)
	(6552,1319)(6568,1301)(6583,1283)
	(6596,1268)(6605,1259)(6608,1255)(6609,1254)
\path(6009,1554)(6010,1553)(6014,1550)
	(6023,1541)(6037,1528)(6054,1513)
	(6072,1497)(6089,1483)(6104,1472)
	(6117,1464)(6128,1458)(6138,1455)
	(6147,1454)(6157,1455)(6166,1459)
	(6176,1465)(6185,1473)(6195,1482)
	(6204,1493)(6212,1503)(6220,1513)
	(6227,1521)(6234,1529)(6243,1537)
	(6252,1542)(6263,1546)(6276,1550)
	(6290,1552)(6302,1553)(6308,1554)(6309,1554)
\path(6009,1254)(6010,1255)(6014,1258)
	(6023,1267)(6037,1280)(6054,1295)
	(6072,1311)(6089,1325)(6104,1336)
	(6117,1344)(6128,1350)(6138,1353)
	(6147,1354)(6157,1353)(6166,1349)
	(6176,1343)(6185,1335)(6195,1326)
	(6204,1315)(6212,1305)(6220,1295)
	(6227,1287)(6234,1279)(6243,1271)
	(6252,1266)(6263,1262)(6276,1258)
	(6290,1256)(6302,1255)(6308,1254)(6309,1254)
\path(6159,2454)(6160,2454)(6166,2453)
	(6178,2452)(6192,2450)(6205,2446)
	(6216,2442)(6225,2437)(6234,2429)
	(6241,2421)(6248,2412)(6255,2401)
	(6262,2389)(6268,2376)(6274,2361)
	(6278,2347)(6281,2332)(6283,2318)
	(6284,2304)(6283,2290)(6281,2276)
	(6278,2261)(6274,2247)(6268,2232)
	(6262,2219)(6255,2207)(6248,2196)
	(6241,2187)(6234,2179)(6225,2171)
	(6216,2166)(6205,2162)(6192,2158)
	(6178,2156)(6166,2155)(6160,2154)(6159,2154)
\path(6459,2454)(6458,2453)(6455,2449)
	(6446,2440)(6433,2425)(6418,2407)
	(6402,2389)(6388,2371)(6377,2355)
	(6369,2340)(6363,2327)(6360,2316)
	(6359,2304)(6360,2292)(6363,2281)
	(6369,2268)(6377,2253)(6388,2237)
	(6402,2219)(6418,2201)(6433,2183)
	(6446,2168)(6455,2159)(6458,2155)(6459,2154)
\path(6984,2629)(6986,2629)(6994,2628)
	(7006,2626)(7017,2623)(7026,2619)
	(7034,2612)(7040,2606)(7046,2598)
	(7051,2588)(7057,2577)(7061,2565)
	(7065,2552)(7067,2541)(7067,2529)
	(7067,2517)(7065,2506)(7061,2493)
	(7057,2481)(7051,2470)(7046,2460)
	(7040,2452)(7034,2446)(7026,2439)
	(7017,2435)(7006,2432)(6994,2430)
	(6986,2429)(6984,2429)
\path(7184,2629)(7183,2628)(7179,2624)
	(7170,2614)(7159,2600)(7146,2585)
	(7135,2571)(7127,2559)(7121,2548)
	(7118,2538)(7117,2529)(7118,2520)
	(7121,2510)(7127,2499)(7135,2487)
	(7146,2473)(7159,2458)(7170,2444)
	(7179,2434)(7183,2430)(7184,2429)
\path(8184,2454)(8183,2453)(8179,2450)
	(8170,2441)(8156,2428)(8139,2413)
	(8121,2397)(8104,2383)(8089,2372)
	(8076,2364)(8065,2358)(8055,2355)
	(8047,2354)(8036,2355)(8027,2359)
	(8017,2365)(8008,2373)(7998,2382)
	(7989,2393)(7981,2403)(7973,2413)
	(7966,2421)(7959,2429)(7950,2437)
	(7941,2442)(7930,2446)(7917,2450)
	(7903,2452)(7891,2453)(7885,2454)(7884,2454)
\path(8184,2154)(8183,2155)(8179,2158)
	(8170,2167)(8156,2180)(8139,2195)
	(8121,2211)(8104,2225)(8089,2236)
	(8076,2244)(8065,2250)(8055,2253)
	(8047,2254)(8036,2253)(8027,2249)
	(8017,2243)(8008,2235)(7998,2226)
	(7989,2215)(7981,2205)(7973,2195)
	(7966,2187)(7959,2179)(7950,2171)
	(7941,2166)(7930,2162)(7917,2158)
	(7903,2156)(7891,2155)(7885,2154)(7884,2154)
\path(8334,1554)(8333,1553)(8329,1550)
	(8320,1541)(8306,1528)(8289,1513)
	(8271,1497)(8254,1483)(8239,1472)
	(8226,1464)(8215,1458)(8205,1455)
	(8197,1454)(8186,1455)(8177,1459)
	(8167,1465)(8158,1473)(8148,1482)
	(8139,1493)(8131,1503)(8123,1513)
	(8116,1521)(8109,1529)(8100,1537)
	(8091,1542)(8080,1546)(8067,1550)
	(8053,1552)(8041,1553)(8035,1554)(8034,1554)
\path(8334,1254)(8333,1255)(8329,1258)
	(8320,1267)(8306,1280)(8289,1295)
	(8271,1311)(8254,1325)(8239,1336)
	(8226,1344)(8215,1350)(8205,1353)
	(8197,1354)(8186,1353)(8177,1349)
	(8167,1343)(8158,1335)(8148,1326)
	(8139,1315)(8131,1305)(8123,1295)
	(8116,1287)(8109,1279)(8100,1271)
	(8091,1266)(8080,1262)(8067,1258)
	(8053,1256)(8041,1255)(8035,1254)(8034,1254)
\path(7734,1554)(7735,1553)(7739,1550)
	(7748,1541)(7762,1528)(7779,1513)
	(7797,1497)(7814,1483)(7829,1472)
	(7842,1464)(7853,1458)(7863,1455)
	(7872,1454)(7882,1455)(7891,1459)
	(7901,1465)(7910,1473)(7920,1482)
	(7929,1493)(7937,1503)(7945,1513)
	(7952,1521)(7959,1529)(7968,1537)
	(7977,1542)(7988,1546)(8001,1550)
	(8015,1552)(8027,1553)(8033,1554)(8034,1554)
\path(7734,1254)(7735,1255)(7739,1258)
	(7748,1267)(7762,1280)(7779,1295)
	(7797,1311)(7814,1325)(7829,1336)
	(7842,1344)(7853,1350)(7863,1353)
	(7872,1354)(7882,1353)(7891,1349)
	(7901,1343)(7910,1335)(7920,1326)
	(7929,1315)(7937,1305)(7945,1295)
	(7952,1287)(7959,1279)(7968,1271)
	(7977,1266)(7988,1262)(8001,1258)
	(8015,1256)(8027,1255)(8033,1254)(8034,1254)
\path(7134,1729)(7136,1729)(7144,1728)
	(7156,1726)(7167,1723)(7176,1719)
	(7184,1712)(7190,1706)(7196,1698)
	(7201,1688)(7207,1677)(7211,1665)
	(7215,1652)(7217,1641)(7217,1629)
	(7217,1617)(7215,1606)(7211,1593)
	(7207,1581)(7201,1570)(7196,1560)
	(7190,1552)(7184,1546)(7176,1539)
	(7167,1535)(7156,1532)(7144,1530)
	(7136,1529)(7134,1529)
\path(7334,1729)(7333,1728)(7329,1724)
	(7320,1714)(7309,1700)(7296,1685)
	(7285,1671)(7277,1659)(7271,1648)
	(7268,1638)(7267,1629)(7268,1620)
	(7271,1610)(7277,1599)(7285,1587)
	(7296,1573)(7309,1558)(7320,1544)
	(7329,1534)(7333,1530)(7334,1529)
\path(6934,1729)(6935,1728)(6939,1724)
	(6949,1715)(6962,1704)(6976,1691)
	(6989,1680)(7001,1672)(7010,1666)
	(7019,1663)(7026,1662)(7034,1664)
	(7042,1668)(7050,1674)(7058,1681)
	(7065,1690)(7072,1698)(7078,1706)
	(7084,1712)(7092,1719)(7101,1723)
	(7112,1726)(7124,1728)(7132,1729)(7134,1729)
\path(6934,1529)(6935,1530)(6939,1534)
	(6949,1543)(6962,1554)(6976,1567)
	(6989,1578)(7001,1586)(7010,1592)
	(7019,1595)(7026,1596)(7034,1594)
	(7042,1590)(7050,1584)(7058,1577)
	(7065,1568)(7072,1560)(7078,1552)
	(7084,1546)(7092,1539)(7101,1535)
	(7112,1532)(7124,1530)(7132,1529)(7134,1529)
\path(5884,979)(5885,978)(5889,974)
	(5899,965)(5912,954)(5926,941)
	(5939,930)(5951,922)(5960,916)
	(5969,913)(5976,912)(5984,914)
	(5992,918)(6000,924)(6008,931)
	(6015,940)(6022,948)(6028,956)
	(6034,962)(6042,969)(6051,973)
	(6062,976)(6074,978)(6082,979)(6084,979)
\path(5884,779)(5885,780)(5889,784)
	(5899,793)(5912,804)(5926,817)
	(5939,828)(5951,836)(5960,842)
	(5969,845)(5976,846)(5984,844)
	(5992,840)(6000,834)(6008,827)
	(6015,818)(6022,810)(6028,802)
	(6034,796)(6042,789)(6051,785)
	(6062,782)(6074,780)(6082,779)(6084,779)
\path(6059,979)(6061,979)(6069,978)
	(6081,976)(6092,973)(6101,969)
	(6109,962)(6115,956)(6121,948)
	(6126,938)(6132,927)(6136,915)
	(6140,902)(6142,891)(6142,879)
	(6142,867)(6140,856)(6136,843)
	(6132,831)(6126,820)(6121,810)
	(6115,802)(6109,796)(6101,789)
	(6092,785)(6081,782)(6069,780)
	(6061,779)(6059,779)
\path(6259,979)(6258,978)(6254,974)
	(6245,964)(6234,950)(6221,935)
	(6210,921)(6202,909)(6196,898)
	(6193,888)(6192,879)(6193,870)
	(6196,860)(6202,849)(6210,837)
	(6221,823)(6234,808)(6245,794)
	(6254,784)(6258,780)(6259,779)
\path(6309,504)(6310,504)(6316,503)
	(6328,502)(6342,500)(6355,496)
	(6366,492)(6375,487)(6384,479)
	(6391,471)(6398,462)(6405,451)
	(6412,439)(6418,426)(6424,411)
	(6428,397)(6431,382)(6433,368)
	(6434,354)(6433,340)(6431,326)
	(6428,311)(6424,297)(6418,282)
	(6412,269)(6405,257)(6398,246)
	(6391,237)(6384,229)(6375,221)
	(6366,216)(6355,212)(6342,208)
	(6328,206)(6316,205)(6310,204)(6309,204)
\path(6609,504)(6608,503)(6605,499)
	(6596,490)(6583,475)(6568,457)
	(6552,439)(6538,421)(6527,405)
	(6519,390)(6513,377)(6510,366)
	(6509,354)(6510,342)(6513,331)
	(6519,318)(6527,303)(6538,287)
	(6552,269)(6568,251)(6583,233)
	(6596,218)(6605,209)(6608,205)(6609,204)
\path(6309,504)(6308,504)(6302,503)
	(6290,502)(6276,500)(6263,496)
	(6252,492)(6243,487)(6234,479)
	(6227,471)(6220,462)(6213,451)
	(6206,439)(6200,426)(6194,411)
	(6190,397)(6187,382)(6185,368)
	(6184,354)(6185,340)(6187,326)
	(6190,311)(6194,297)(6200,282)
	(6206,269)(6213,257)(6220,246)
	(6227,237)(6234,229)(6243,221)
	(6252,216)(6263,212)(6276,208)
	(6290,206)(6302,205)(6308,204)(6309,204)
\path(6009,504)(6010,503)(6013,499)
	(6022,490)(6035,475)(6050,457)
	(6066,439)(6080,421)(6091,405)
	(6099,390)(6105,377)(6108,366)
	(6109,354)(6108,342)(6105,331)
	(6099,318)(6091,303)(6080,287)
	(6066,269)(6050,251)(6035,233)
	(6022,218)(6013,209)(6010,205)(6009,204)
\path(7134,679)(7132,679)(7124,678)
	(7112,676)(7101,673)(7092,669)
	(7084,662)(7078,656)(7072,648)
	(7067,638)(7061,627)(7057,615)
	(7053,602)(7051,591)(7051,579)
	(7051,567)(7053,556)(7057,543)
	(7061,531)(7067,520)(7072,510)
	(7078,502)(7084,496)(7092,489)
	(7101,485)(7112,482)(7124,480)
	(7132,479)(7134,479)
\path(6934,679)(6935,678)(6939,674)
	(6948,664)(6959,650)(6972,635)
	(6983,621)(6991,609)(6997,598)
	(7000,588)(7001,579)(7000,570)
	(6997,560)(6991,549)(6983,537)
	(6972,523)(6959,508)(6948,494)
	(6939,484)(6935,480)(6934,479)
\path(7134,679)(7136,679)(7144,678)
	(7156,676)(7167,673)(7176,669)
	(7184,662)(7190,656)(7196,648)
	(7201,638)(7207,627)(7211,615)
	(7215,602)(7217,591)(7217,579)
	(7217,567)(7215,556)(7211,543)
	(7207,531)(7201,520)(7196,510)
	(7190,502)(7184,496)(7176,489)
	(7167,485)(7156,482)(7144,480)
	(7136,479)(7134,479)
\path(7334,679)(7333,678)(7329,674)
	(7320,664)(7309,650)(7296,635)
	(7285,621)(7277,609)(7271,598)
	(7268,588)(7267,579)(7268,570)
	(7271,560)(7277,549)(7285,537)
	(7296,523)(7309,508)(7320,494)
	(7329,484)(7333,480)(7334,479)
\path(7609,979)(7610,978)(7614,974)
	(7624,965)(7637,954)(7651,941)
	(7664,930)(7676,922)(7685,916)
	(7694,913)(7701,912)(7709,914)
	(7717,918)(7725,924)(7733,931)
	(7740,940)(7747,948)(7753,956)
	(7759,962)(7767,969)(7776,973)
	(7787,976)(7799,978)(7807,979)(7809,979)
\path(7609,779)(7610,780)(7614,784)
	(7624,793)(7637,804)(7651,817)
	(7664,828)(7676,836)(7685,842)
	(7694,845)(7701,846)(7709,844)
	(7717,840)(7725,834)(7733,827)
	(7740,818)(7747,810)(7753,802)
	(7759,796)(7767,789)(7776,785)
	(7787,782)(7799,780)(7807,779)(7809,779)
\path(8009,979)(8008,978)(8004,974)
	(7994,965)(7981,954)(7967,941)
	(7954,930)(7942,922)(7933,916)
	(7924,913)(7917,912)(7909,914)
	(7901,918)(7893,924)(7885,931)
	(7878,940)(7871,948)(7865,956)
	(7859,962)(7851,969)(7842,973)
	(7831,976)(7819,978)(7811,979)(7809,979)
\path(8009,779)(8008,780)(8004,784)
	(7994,793)(7981,804)(7967,817)
	(7954,828)(7942,836)(7933,842)
	(7924,845)(7917,846)(7909,844)
	(7901,840)(7893,834)(7885,827)
	(7878,818)(7871,810)(7865,802)
	(7859,796)(7851,789)(7842,785)
	(7831,782)(7819,780)(7811,779)(7809,779)
\path(8334,504)(8333,503)(8329,500)
	(8320,491)(8306,478)(8289,463)
	(8271,447)(8254,433)(8239,422)
	(8226,414)(8215,408)(8205,405)
	(8197,404)(8186,405)(8177,409)
	(8167,415)(8158,423)(8148,432)
	(8139,443)(8131,453)(8123,463)
	(8116,471)(8109,479)(8100,487)
	(8091,492)(8080,496)(8067,500)
	(8053,502)(8041,503)(8035,504)(8034,504)
\path(8334,204)(8333,205)(8329,208)
	(8320,217)(8306,230)(8289,245)
	(8271,261)(8254,275)(8239,286)
	(8226,294)(8215,300)(8205,303)
	(8197,304)(8186,303)(8177,299)
	(8167,293)(8158,285)(8148,276)
	(8139,265)(8131,255)(8123,245)
	(8116,237)(8109,229)(8100,221)
	(8091,216)(8080,212)(8067,208)
	(8053,206)(8041,205)(8035,204)(8034,204)
\path(8034,504)(8033,504)(8027,503)
	(8015,502)(8001,500)(7988,496)
	(7977,492)(7968,487)(7959,479)
	(7952,471)(7945,462)(7938,451)
	(7931,439)(7925,426)(7919,411)
	(7915,397)(7912,382)(7910,368)
	(7909,354)(7910,340)(7912,326)
	(7915,311)(7919,297)(7925,282)
	(7931,269)(7938,257)(7945,246)
	(7952,237)(7959,229)(7968,221)
	(7977,216)(7988,212)(8001,208)
	(8015,206)(8027,205)(8033,204)(8034,204)
\path(7734,504)(7735,503)(7738,499)
	(7747,490)(7760,475)(7775,457)
	(7791,439)(7805,421)(7816,405)
	(7824,390)(7830,377)(7833,366)
	(7834,354)(7833,342)(7830,331)
	(7824,318)(7816,303)(7805,287)
	(7791,269)(7775,251)(7760,233)
	(7747,218)(7738,209)(7735,205)(7734,204)
\thinlines
\dottedline{45}(4959,2379)(4956,2379)(4951,2378)
	(4942,2377)(4929,2376)(4912,2373)
	(4892,2371)(4870,2367)(4847,2363)
	(4823,2359)(4798,2353)(4772,2347)
	(4745,2339)(4717,2329)(4688,2317)
	(4659,2304)(4632,2290)(4610,2276)
	(4591,2265)(4577,2255)(4566,2248)
	(4558,2243)(4552,2239)(4547,2235)
	(4542,2232)(4537,2227)(4533,2222)
	(4527,2213)(4521,2203)(4516,2189)
	(4511,2172)(4509,2154)(4511,2136)
	(4516,2119)(4521,2105)(4527,2095)
	(4533,2086)(4537,2081)(4542,2076)
	(4547,2073)(4552,2069)(4558,2065)
	(4566,2060)(4577,2053)(4591,2043)
	(4610,2032)(4632,2018)(4659,2004)
	(4688,1991)(4717,1979)(4745,1969)
	(4772,1961)(4798,1955)(4823,1949)
	(4847,1945)(4870,1941)(4892,1937)
	(4912,1935)(4929,1932)(4942,1931)
	(4951,1930)(4956,1929)(4959,1929)
\dottedline{45}(5184,2679)(5187,2679)(5192,2678)
	(5201,2677)(5214,2676)(5231,2673)
	(5251,2671)(5273,2667)(5296,2663)
	(5320,2659)(5345,2653)(5371,2647)
	(5398,2639)(5426,2629)(5455,2617)
	(5484,2604)(5511,2590)(5533,2576)
	(5552,2565)(5566,2555)(5577,2548)
	(5585,2543)(5591,2539)(5597,2535)
	(5601,2532)(5606,2527)(5610,2522)
	(5616,2513)(5622,2503)(5627,2489)
	(5632,2472)(5634,2454)(5632,2436)
	(5627,2419)(5622,2405)(5616,2395)
	(5610,2386)(5606,2381)(5601,2376)
	(5597,2373)(5591,2369)(5585,2365)
	(5577,2360)(5566,2353)(5552,2343)
	(5533,2332)(5511,2318)(5484,2304)
	(5455,2291)(5426,2279)(5398,2269)
	(5371,2261)(5345,2255)(5320,2249)
	(5296,2245)(5273,2241)(5251,2237)
	(5231,2235)(5214,2232)(5201,2231)
	(5192,2230)(5187,2229)(5184,2229)
\dottedline{45}(6159,2529)(6162,2529)(6167,2528)
	(6176,2527)(6189,2526)(6206,2523)
	(6226,2521)(6248,2517)(6271,2513)
	(6295,2509)(6320,2503)(6346,2497)
	(6373,2489)(6401,2479)(6430,2467)
	(6459,2454)(6486,2440)(6508,2426)
	(6527,2415)(6541,2405)(6552,2398)
	(6560,2393)(6566,2389)(6572,2385)
	(6576,2382)(6581,2377)(6585,2372)
	(6591,2363)(6597,2353)(6602,2339)
	(6607,2322)(6609,2304)(6607,2286)
	(6602,2269)(6597,2255)(6591,2245)
	(6585,2236)(6581,2231)(6576,2226)
	(6572,2223)(6566,2219)(6560,2215)
	(6552,2210)(6541,2203)(6527,2193)
	(6508,2182)(6486,2168)(6459,2154)
	(6430,2141)(6401,2129)(6373,2119)
	(6346,2111)(6320,2105)(6295,2099)
	(6271,2095)(6248,2091)(6226,2087)
	(6206,2085)(6189,2082)(6176,2081)
	(6167,2080)(6162,2079)(6159,2079)
\dottedline{45}(6984,2679)(6986,2679)(6992,2678)
	(7000,2677)(7012,2676)(7027,2674)
	(7043,2671)(7061,2668)(7080,2664)
	(7099,2660)(7119,2654)(7140,2648)
	(7162,2639)(7184,2629)(7207,2616)
	(7225,2605)(7239,2596)(7248,2590)
	(7254,2586)(7259,2583)(7263,2580)
	(7267,2575)(7272,2569)(7277,2559)
	(7282,2545)(7284,2529)(7282,2513)
	(7277,2499)(7272,2489)(7267,2483)
	(7263,2478)(7259,2475)(7254,2472)
	(7248,2468)(7239,2462)(7225,2453)
	(7207,2442)(7184,2429)(7162,2419)
	(7140,2410)(7119,2404)(7099,2398)
	(7080,2394)(7061,2390)(7043,2387)
	(7027,2384)(7012,2382)(7000,2381)
	(6992,2380)(6986,2379)(6984,2379)
\dottedline{45}(7884,2529)(7887,2529)(7892,2528)
	(7901,2527)(7914,2526)(7931,2523)
	(7951,2521)(7973,2517)(7996,2513)
	(8020,2509)(8045,2503)(8071,2497)
	(8098,2489)(8126,2479)(8155,2467)
	(8184,2454)(8211,2440)(8233,2426)
	(8252,2415)(8266,2405)(8277,2398)
	(8285,2393)(8291,2389)(8297,2385)
	(8301,2382)(8306,2377)(8310,2372)
	(8316,2363)(8322,2353)(8327,2339)
	(8332,2322)(8334,2304)(8332,2286)
	(8327,2269)(8322,2255)(8316,2245)
	(8310,2236)(8306,2231)(8301,2226)
	(8297,2223)(8291,2219)(8285,2215)
	(8277,2210)(8266,2203)(8252,2193)
	(8233,2182)(8211,2168)(8184,2154)
	(8155,2141)(8126,2129)(8098,2119)
	(8071,2111)(8045,2105)(8020,2099)
	(7996,2095)(7973,2091)(7951,2087)
	(7931,2085)(7914,2082)(7901,2081)
	(7892,2080)(7887,2079)(7884,2079)
\dottedline{45}(7134,1779)(7136,1779)(7142,1778)
	(7150,1777)(7162,1776)(7177,1774)
	(7193,1771)(7211,1768)(7230,1764)
	(7249,1760)(7269,1754)(7290,1748)
	(7312,1739)(7334,1729)(7357,1716)
	(7375,1705)(7389,1696)(7398,1690)
	(7404,1686)(7409,1683)(7413,1680)
	(7417,1675)(7422,1669)(7427,1659)
	(7432,1645)(7434,1629)(7432,1613)
	(7427,1599)(7422,1589)(7417,1583)
	(7413,1578)(7409,1575)(7404,1572)
	(7398,1568)(7389,1562)(7375,1553)
	(7357,1542)(7334,1529)(7312,1519)
	(7290,1510)(7269,1504)(7249,1498)
	(7230,1494)(7211,1490)(7193,1487)
	(7177,1484)(7162,1482)(7150,1481)
	(7142,1480)(7136,1479)(7134,1479)
\dottedline{45}(7134,1779)(7132,1779)(7126,1778)
	(7118,1777)(7106,1776)(7091,1774)
	(7075,1771)(7057,1768)(7038,1764)
	(7019,1760)(6999,1754)(6978,1748)
	(6956,1739)(6934,1729)(6911,1716)
	(6893,1705)(6879,1696)(6870,1690)
	(6864,1686)(6859,1683)(6855,1680)
	(6851,1675)(6846,1669)(6841,1659)
	(6836,1645)(6834,1629)(6836,1613)
	(6841,1599)(6846,1589)(6851,1583)
	(6855,1578)(6859,1575)(6864,1572)
	(6870,1568)(6879,1562)(6893,1553)
	(6911,1542)(6934,1529)(6956,1519)
	(6978,1510)(6999,1504)(7019,1498)
	(7038,1494)(7057,1490)(7075,1487)
	(7091,1484)(7106,1482)(7118,1481)
	(7126,1480)(7132,1479)(7134,1479)
\dottedline{45}(6309,1629)(6312,1629)(6317,1628)
	(6326,1627)(6339,1626)(6356,1623)
	(6376,1621)(6398,1617)(6421,1613)
	(6445,1609)(6470,1603)(6496,1597)
	(6523,1589)(6551,1579)(6580,1567)
	(6609,1554)(6636,1540)(6658,1526)
	(6677,1515)(6691,1505)(6702,1498)
	(6710,1493)(6716,1489)(6722,1485)
	(6726,1482)(6731,1477)(6735,1472)
	(6741,1463)(6747,1453)(6752,1439)
	(6757,1422)(6759,1404)(6757,1386)
	(6752,1369)(6747,1355)(6741,1345)
	(6735,1336)(6731,1331)(6726,1326)
	(6722,1323)(6716,1319)(6710,1315)
	(6702,1310)(6691,1303)(6677,1293)
	(6658,1282)(6636,1268)(6609,1254)
	(6580,1241)(6551,1229)(6523,1219)
	(6496,1211)(6470,1205)(6445,1199)
	(6421,1195)(6398,1191)(6376,1187)
	(6356,1185)(6339,1182)(6326,1181)
	(6317,1180)(6312,1179)(6309,1179)
\dottedline{45}(6309,1629)(6306,1629)(6301,1628)
	(6292,1627)(6279,1626)(6262,1623)
	(6242,1621)(6220,1617)(6197,1613)
	(6173,1609)(6148,1603)(6122,1597)
	(6095,1589)(6067,1579)(6038,1567)
	(6009,1554)(5982,1540)(5960,1526)
	(5941,1515)(5927,1505)(5916,1498)
	(5908,1493)(5902,1489)(5897,1485)
	(5892,1482)(5887,1477)(5883,1472)
	(5877,1463)(5871,1453)(5866,1439)
	(5861,1422)(5859,1404)(5861,1386)
	(5866,1369)(5871,1355)(5877,1345)
	(5883,1336)(5887,1331)(5892,1326)
	(5897,1323)(5902,1319)(5908,1315)
	(5916,1310)(5927,1303)(5941,1293)
	(5960,1282)(5982,1268)(6009,1254)
	(6038,1241)(6067,1229)(6095,1219)
	(6122,1211)(6148,1205)(6173,1199)
	(6197,1195)(6220,1191)(6242,1187)
	(6262,1185)(6279,1182)(6292,1181)
	(6301,1180)(6306,1179)(6309,1179)
\dottedline{45}(8034,1629)(8031,1629)(8026,1628)
	(8017,1627)(8004,1626)(7987,1623)
	(7967,1621)(7945,1617)(7922,1613)
	(7898,1609)(7873,1603)(7847,1597)
	(7820,1589)(7792,1579)(7763,1567)
	(7734,1554)(7707,1540)(7685,1526)
	(7666,1515)(7652,1505)(7641,1498)
	(7633,1493)(7627,1489)(7622,1485)
	(7617,1482)(7612,1477)(7608,1472)
	(7602,1463)(7596,1453)(7591,1439)
	(7586,1422)(7584,1404)(7586,1386)
	(7591,1369)(7596,1355)(7602,1345)
	(7608,1336)(7612,1331)(7617,1326)
	(7622,1323)(7627,1319)(7633,1315)
	(7641,1310)(7652,1303)(7666,1293)
	(7685,1282)(7707,1268)(7734,1254)
	(7763,1241)(7792,1229)(7820,1219)
	(7847,1211)(7873,1205)(7898,1199)
	(7922,1195)(7945,1191)(7967,1187)
	(7987,1185)(8004,1182)(8017,1181)
	(8026,1180)(8031,1179)(8034,1179)
\dottedline{45}(8034,1629)(8037,1629)(8042,1628)
	(8051,1627)(8064,1626)(8081,1623)
	(8101,1621)(8123,1617)(8146,1613)
	(8170,1609)(8195,1603)(8221,1597)
	(8248,1589)(8276,1579)(8305,1567)
	(8334,1554)(8361,1540)(8383,1526)
	(8402,1515)(8416,1505)(8427,1498)
	(8435,1493)(8441,1489)(8447,1485)
	(8451,1482)(8456,1477)(8460,1472)
	(8466,1463)(8472,1453)(8477,1439)
	(8482,1422)(8484,1404)(8482,1386)
	(8477,1369)(8472,1355)(8466,1345)
	(8460,1336)(8456,1331)(8451,1326)
	(8447,1323)(8441,1319)(8435,1315)
	(8427,1310)(8416,1303)(8402,1293)
	(8383,1282)(8361,1268)(8334,1254)
	(8305,1241)(8276,1229)(8248,1219)
	(8221,1211)(8195,1205)(8170,1199)
	(8146,1195)(8123,1191)(8101,1187)
	(8081,1185)(8064,1182)(8051,1181)
	(8042,1180)(8037,1179)(8034,1179)
\dottedline{45}(7809,1029)(7811,1029)(7817,1028)
	(7825,1027)(7837,1026)(7852,1024)
	(7868,1021)(7886,1018)(7905,1014)
	(7924,1010)(7944,1004)(7965,998)
	(7987,989)(8009,979)(8032,966)
	(8050,955)(8064,946)(8073,940)
	(8079,936)(8084,933)(8088,930)
	(8092,925)(8097,919)(8102,909)
	(8107,895)(8109,879)(8107,863)
	(8102,849)(8097,839)(8092,833)
	(8088,828)(8084,825)(8079,822)
	(8073,818)(8064,812)(8050,803)
	(8032,792)(8009,779)(7987,769)
	(7965,760)(7944,754)(7924,748)
	(7905,744)(7886,740)(7868,737)
	(7852,734)(7837,732)(7825,731)
	(7817,730)(7811,729)(7809,729)
\dottedline{45}(7809,1029)(7807,1029)(7801,1028)
	(7793,1027)(7781,1026)(7766,1024)
	(7750,1021)(7732,1018)(7713,1014)
	(7694,1010)(7674,1004)(7653,998)
	(7631,989)(7609,979)(7586,966)
	(7568,955)(7554,946)(7545,940)
	(7539,936)(7534,933)(7530,930)
	(7526,925)(7521,919)(7516,909)
	(7511,895)(7509,879)(7511,863)
	(7516,849)(7521,839)(7526,833)
	(7530,828)(7534,825)(7539,822)
	(7545,818)(7554,812)(7568,803)
	(7586,792)(7609,779)(7631,769)
	(7653,760)(7674,754)(7694,748)
	(7713,744)(7732,740)(7750,737)
	(7766,734)(7781,732)(7793,731)
	(7801,730)(7807,729)(7809,729)
\dottedline{45}(6084,1029)(6082,1029)(6076,1028)
	(6068,1027)(6056,1026)(6041,1024)
	(6025,1021)(6007,1018)(5988,1014)
	(5969,1010)(5949,1004)(5928,998)
	(5906,989)(5884,979)(5861,966)
	(5843,955)(5829,946)(5820,940)
	(5814,936)(5809,933)(5805,930)
	(5801,925)(5796,919)(5791,909)
	(5786,895)(5784,879)(5786,863)
	(5791,849)(5796,839)(5801,833)
	(5805,828)(5809,825)(5814,822)
	(5820,818)(5829,812)(5843,803)
	(5861,792)(5884,779)(5906,769)
	(5928,760)(5949,754)(5969,748)
	(5988,744)(6007,740)(6025,737)
	(6041,734)(6056,732)(6068,731)
	(6076,730)(6082,729)(6084,729)
\dottedline{45}(6059,1029)(6061,1029)(6067,1028)
	(6075,1027)(6087,1026)(6102,1024)
	(6118,1021)(6136,1018)(6155,1014)
	(6174,1010)(6194,1004)(6215,998)
	(6237,989)(6259,979)(6282,966)
	(6300,955)(6314,946)(6323,940)
	(6329,936)(6334,933)(6338,930)
	(6342,925)(6347,919)(6352,909)
	(6357,895)(6359,879)(6357,863)
	(6352,849)(6347,839)(6342,833)
	(6338,828)(6334,825)(6329,822)
	(6323,818)(6314,812)(6300,803)
	(6282,792)(6259,779)(6237,769)
	(6215,760)(6194,754)(6174,748)
	(6155,744)(6136,740)(6118,737)
	(6102,734)(6087,732)(6075,731)
	(6067,730)(6061,729)(6059,729)
\dottedline{45}(4984,1029)(4982,1029)(4976,1028)
	(4968,1027)(4956,1026)(4941,1024)
	(4925,1021)(4907,1018)(4888,1014)
	(4869,1010)(4849,1004)(4828,998)
	(4806,989)(4784,979)(4761,966)
	(4743,955)(4729,946)(4720,940)
	(4714,936)(4709,933)(4705,930)
	(4701,925)(4696,919)(4691,909)
	(4686,895)(4684,879)(4686,863)
	(4691,849)(4696,839)(4701,833)
	(4705,828)(4709,825)(4714,822)
	(4720,818)(4729,812)(4743,803)
	(4761,792)(4784,779)(4806,769)
	(4828,760)(4849,754)(4869,748)
	(4888,744)(4907,740)(4925,737)
	(4941,734)(4956,732)(4968,731)
	(4976,730)(4982,729)(4984,729)
\dottedline{45}(5184,579)(5181,579)(5176,578)
	(5167,577)(5154,576)(5137,573)
	(5117,571)(5095,567)(5072,563)
	(5048,559)(5023,553)(4997,547)
	(4970,539)(4942,529)(4913,517)
	(4884,504)(4857,490)(4835,476)
	(4816,465)(4802,455)(4791,448)
	(4783,443)(4777,439)(4772,435)
	(4767,432)(4762,427)(4758,422)
	(4752,413)(4746,403)(4741,389)
	(4736,372)(4734,354)(4736,336)
	(4741,319)(4746,305)(4752,295)
	(4758,286)(4762,281)(4767,276)
	(4772,273)(4777,269)(4783,265)
	(4791,260)(4802,253)(4816,243)
	(4835,232)(4857,218)(4884,204)
	(4913,191)(4942,179)(4970,169)
	(4997,161)(5023,155)(5048,149)
	(5072,145)(5095,141)(5117,137)
	(5137,135)(5154,132)(5167,131)
	(5176,130)(5181,129)(5184,129)
\dottedline{45}(6309,579)(6306,579)(6301,578)
	(6292,577)(6279,576)(6262,573)
	(6242,571)(6220,567)(6197,563)
	(6173,559)(6148,553)(6122,547)
	(6095,539)(6067,529)(6038,517)
	(6009,504)(5982,490)(5960,476)
	(5941,465)(5927,455)(5916,448)
	(5908,443)(5902,439)(5897,435)
	(5892,432)(5887,427)(5883,422)
	(5877,413)(5871,403)(5866,389)
	(5861,372)(5859,354)(5861,336)
	(5866,319)(5871,305)(5877,295)
	(5883,286)(5887,281)(5892,276)
	(5897,273)(5902,269)(5908,265)
	(5916,260)(5927,253)(5941,243)
	(5960,232)(5982,218)(6009,204)
	(6038,191)(6067,179)(6095,169)
	(6122,161)(6148,155)(6173,149)
	(6197,145)(6220,141)(6242,137)
	(6262,135)(6279,132)(6292,131)
	(6301,130)(6306,129)(6309,129)
\dottedline{45}(6309,579)(6312,579)(6317,578)
	(6326,577)(6339,576)(6356,573)
	(6376,571)(6398,567)(6421,563)
	(6445,559)(6470,553)(6496,547)
	(6523,539)(6551,529)(6580,517)
	(6609,504)(6636,490)(6658,476)
	(6677,465)(6691,455)(6702,448)
	(6710,443)(6716,439)(6722,435)
	(6726,432)(6731,427)(6735,422)
	(6741,413)(6747,403)(6752,389)
	(6757,372)(6759,354)(6757,336)
	(6752,319)(6747,305)(6741,295)
	(6735,286)(6731,281)(6726,276)
	(6722,273)(6716,269)(6710,265)
	(6702,260)(6691,253)(6677,243)
	(6658,232)(6636,218)(6609,204)
	(6580,191)(6551,179)(6523,169)
	(6496,161)(6470,155)(6445,149)
	(6421,145)(6398,141)(6376,137)
	(6356,135)(6339,132)(6326,131)
	(6317,130)(6312,129)(6309,129)
\dottedline{45}(8034,579)(8031,579)(8026,578)
	(8017,577)(8004,576)(7987,573)
	(7967,571)(7945,567)(7922,563)
	(7898,559)(7873,553)(7847,547)
	(7820,539)(7792,529)(7763,517)
	(7734,504)(7707,490)(7685,476)
	(7666,465)(7652,455)(7641,448)
	(7633,443)(7627,439)(7622,435)
	(7617,432)(7612,427)(7608,422)
	(7602,413)(7596,403)(7591,389)
	(7586,372)(7584,354)(7586,336)
	(7591,319)(7596,305)(7602,295)
	(7608,286)(7612,281)(7617,276)
	(7622,273)(7627,269)(7633,265)
	(7641,260)(7652,253)(7666,243)
	(7685,232)(7707,218)(7734,204)
	(7763,191)(7792,179)(7820,169)
	(7847,161)(7873,155)(7898,149)
	(7922,145)(7945,141)(7967,137)
	(7987,135)(8004,132)(8017,131)
	(8026,130)(8031,129)(8034,129)
\dottedline{45}(8034,579)(8037,579)(8042,578)
	(8051,577)(8064,576)(8081,573)
	(8101,571)(8123,567)(8146,563)
	(8170,559)(8195,553)(8221,547)
	(8248,539)(8276,529)(8305,517)
	(8334,504)(8361,490)(8383,476)
	(8402,465)(8416,455)(8427,448)
	(8435,443)(8441,439)(8447,435)
	(8451,432)(8456,427)(8460,422)
	(8466,413)(8472,403)(8477,389)
	(8482,372)(8484,354)(8482,336)
	(8477,319)(8472,305)(8466,295)
	(8460,286)(8456,281)(8451,276)
	(8447,273)(8441,269)(8435,265)
	(8427,260)(8416,253)(8402,243)
	(8383,232)(8361,218)(8334,204)
	(8305,191)(8276,179)(8248,169)
	(8221,161)(8195,155)(8170,149)
	(8146,145)(8123,141)(8101,137)
	(8081,135)(8064,132)(8051,131)
	(8042,130)(8037,129)(8034,129)
\dottedline{45}(7134,729)(7132,729)(7126,728)
	(7118,727)(7106,726)(7091,724)
	(7075,721)(7057,718)(7038,714)
	(7019,710)(6999,704)(6978,698)
	(6956,689)(6934,679)(6911,666)
	(6893,655)(6879,646)(6870,640)
	(6864,636)(6859,633)(6855,630)
	(6851,625)(6846,619)(6841,609)
	(6836,595)(6834,579)(6836,563)
	(6841,549)(6846,539)(6851,533)
	(6855,528)(6859,525)(6864,522)
	(6870,518)(6879,512)(6893,503)
	(6911,492)(6934,479)(6956,469)
	(6978,460)(6999,454)(7019,448)
	(7038,444)(7057,440)(7075,437)
	(7091,434)(7106,432)(7118,431)
	(7126,430)(7132,429)(7134,429)
\dottedline{45}(7134,729)(7136,729)(7142,728)
	(7150,727)(7162,726)(7177,724)
	(7193,721)(7211,718)(7230,714)
	(7249,710)(7269,704)(7290,698)
	(7312,689)(7334,679)(7357,666)
	(7375,655)(7389,646)(7398,640)
	(7404,636)(7409,633)(7413,630)
	(7417,625)(7422,619)(7427,609)
	(7432,595)(7434,579)(7432,563)
	(7427,549)(7422,539)(7417,533)
	(7413,528)(7409,525)(7404,522)
	(7398,518)(7389,512)(7375,503)
	(7357,492)(7334,479)(7312,469)
	(7290,460)(7269,454)(7249,448)
	(7230,444)(7211,440)(7193,437)
	(7177,434)(7162,432)(7150,431)
	(7142,430)(7136,429)(7134,429)
\end{picture}
}


==> figs/TL0S.eepic <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5720,1085)(0,-10)
\path(312,758)(237,833)
\path(12,1058)(87,983)
\path(612,1058)(912,758)
\path(612,758)(687,833)
\path(837,983)(912,1058)
\put(1099.500,908.000){\arc{375.000}{5.3559}{7.2105}}
\put(1624.500,908.000){\arc{375.000}{2.2143}{4.0689}}
\put(2824.500,908.000){\arc{375.000}{2.2143}{4.0689}}
\put(2299.500,908.000){\arc{375.000}{5.3559}{7.2105}}
\path(2487,908)(2637,908)
\put(3499.500,908.000){\arc{375.000}{5.3559}{7.2105}}
\put(4024.500,908.000){\arc{375.000}{2.2143}{4.0689}}
\put(3687,908){\blacken\ellipse{60}{60}}
\put(3687,908){\ellipse{60}{60}}
\path(12,758)(312,1058)
\put(4099.500,908.000){\arc{375.000}{5.3559}{7.2105}}
\path(912,83)(912,233)
\put(4624.500,908.000){\arc{375.000}{2.2143}{4.0689}}
\put(4437,908){\blacken\ellipse{60}{60}}
\put(4437,908){\ellipse{60}{60}}
\put(4962.000,1170.500){\arc{375.000}{0.6435}{2.4981}}
\put(4962.000,645.500){\arc{375.000}{3.7851}{5.6397}}
\put(4962,983){\blacken\ellipse{60}{60}}
\put(4962,983){\ellipse{60}{60}}
\put(5562.000,1170.500){\arc{375.000}{0.6435}{2.4981}}
\put(5562.000,645.500){\arc{375.000}{3.7851}{5.6397}}
\put(5562,833){\blacken\ellipse{60}{60}}
\put(5562,833){\ellipse{60}{60}}
\put(612.000,420.500){\arc{375.000}{0.6435}{2.4981}}
\put(612.000,-104.500){\arc{375.000}{3.7851}{5.6397}}
\put(912.000,420.000){\arc{374.401}{0.6414}{2.5002}}
\put(912.000,-104.000){\arc{374.401}{3.7830}{5.6418}}
\end{picture}
}


==> figs/TLS0.eepic <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5720,1385)(0,-10)
\path(312,1058)(237,1133)
\path(12,1358)(87,1283)
\path(612,1358)(912,1058)
\path(612,1058)(687,1133)
\path(837,1283)(912,1358)
\put(1962.000,1470.500){\arc{375.000}{0.6435}{2.4981}}
\put(1962.000,945.500){\arc{375.000}{3.7851}{5.6397}}
\put(2824.500,1208.000){\arc{375.000}{2.2143}{4.0689}}
\put(2299.500,1208.000){\arc{375.000}{5.3559}{7.2105}}
\path(2487,1208)(2637,1208)
\put(3499.500,1208.000){\arc{375.000}{5.3559}{7.2105}}
\put(4024.500,1208.000){\arc{375.000}{2.2143}{4.0689}}
\put(3687,1208){\blacken\ellipse{60}{60}}
\put(3687,1208){\ellipse{60}{60}}
\path(12,1058)(312,1358)
\put(4099.500,1208.000){\arc{375.000}{5.3559}{7.2105}}
\put(1174.500,158.000){\arc{375.000}{2.2143}{4.0689}}
\put(4624.500,1208.000){\arc{375.000}{2.2143}{4.0689}}
\put(4437,1208){\blacken\ellipse{60}{60}}
\put(4437,1208){\ellipse{60}{60}}
\put(4962.000,1470.500){\arc{375.000}{0.6435}{2.4981}}
\put(4962.000,945.500){\arc{375.000}{3.7851}{5.6397}}
\put(4962,1283){\blacken\ellipse{60}{60}}
\put(4962,1283){\ellipse{60}{60}}
\put(5562.000,1470.500){\arc{375.000}{0.6435}{2.4981}}
\put(5562.000,945.500){\arc{375.000}{3.7851}{5.6397}}
\put(5562,1133){\blacken\ellipse{60}{60}}
\put(5562,1133){\ellipse{60}{60}}
\put(612.000,420.000){\arc{374.401}{0.6414}{2.5002}}
\put(612.000,-104.000){\arc{374.401}{3.7830}{5.6418}}
\path(612,83)(612,233)
\put(649.500,158.000){\arc{375.000}{5.3559}{7.2105}}
\end{picture}
}


==> figs/Upsilon1.eepic <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10156,6864)(0,-10)
\path(5475,237)(5476,236)(5482,230)
	(5494,220)(5508,209)(5521,199)
	(5532,192)(5541,188)(5550,187)
	(5559,188)(5568,192)(5579,199)
	(5592,209)(5606,220)(5618,230)
	(5624,236)(5625,237)
\path(5925,537)(5926,538)(5927,539)
	(5929,542)(5931,546)(5934,551)
	(5938,557)(5940,563)(5943,570)
	(5944,576)(5944,581)(5944,587)
	(5942,592)(5939,596)(5934,600)
	(5929,604)(5921,608)(5913,612)
	(5902,616)(5890,620)(5877,624)
	(5862,627)(5845,631)(5826,635)
	(5807,639)(5785,643)(5763,646)
	(5740,649)(5716,652)(5692,655)
	(5667,657)(5643,659)(5620,660)
	(5596,661)(5573,662)(5550,662)
	(5527,662)(5504,661)(5480,660)
	(5457,659)(5433,657)(5408,655)
	(5384,652)(5360,649)(5337,646)
	(5315,643)(5293,639)(5274,635)
	(5255,631)(5238,627)(5223,624)
	(5210,620)(5198,616)(5188,612)
	(5179,608)(5171,604)(5166,600)
	(5161,596)(5158,592)(5156,587)
	(5156,581)(5156,576)(5157,570)
	(5160,563)(5162,557)(5166,551)
	(5169,546)(5171,542)(5173,539)
	(5174,538)(5175,537)
\path(5925,237)(5926,236)(5927,235)
	(5929,232)(5931,228)(5934,223)
	(5938,217)(5940,211)(5943,204)
	(5944,198)(5944,193)(5944,187)
	(5942,182)(5939,178)(5934,174)
	(5929,170)(5921,166)(5913,162)
	(5902,158)(5890,154)(5877,150)
	(5862,147)(5845,143)(5826,139)
	(5807,135)(5785,131)(5763,128)
	(5740,125)(5716,122)(5692,119)
	(5667,117)(5643,115)(5620,114)
	(5596,113)(5573,112)(5550,112)
	(5527,112)(5504,113)(5480,114)
	(5457,115)(5433,117)(5408,119)
	(5384,122)(5360,125)(5337,128)
	(5315,131)(5293,135)(5274,139)
	(5255,143)(5238,147)(5223,150)
	(5210,154)(5198,158)(5188,162)
	(5179,166)(5171,170)(5166,174)
	(5161,178)(5158,182)(5156,187)
	(5156,193)(5156,198)(5157,204)
	(5160,211)(5162,217)(5166,223)
	(5169,228)(5171,232)(5173,235)
	(5174,236)(5175,237)
\path(8175,537)(8176,538)(8182,544)
	(8194,554)(8208,565)(8221,575)
	(8232,582)(8241,586)(8250,587)
	(8259,586)(8268,582)(8279,575)
	(8292,565)(8306,554)(8318,544)
	(8324,538)(8325,537)
\path(8175,237)(8176,236)(8182,230)
	(8194,220)(8208,209)(8221,199)
	(8232,192)(8241,188)(8250,187)
	(8259,188)(8268,192)(8279,199)
	(8292,209)(8306,220)(8318,230)
	(8324,236)(8325,237)
\path(8625,537)(8626,538)(8627,539)
	(8629,542)(8631,546)(8634,551)
	(8638,557)(8640,563)(8643,570)
	(8644,576)(8644,581)(8644,587)
	(8642,592)(8639,596)(8634,600)
	(8629,604)(8621,608)(8613,612)
	(8602,616)(8590,620)(8577,624)
	(8562,627)(8545,631)(8526,635)
	(8507,639)(8485,643)(8463,646)
	(8440,649)(8416,652)(8392,655)
	(8367,657)(8343,659)(8320,660)
	(8296,661)(8273,662)(8250,662)
	(8227,662)(8204,661)(8180,660)
	(8157,659)(8133,657)(8108,655)
	(8084,652)(8060,649)(8037,646)
	(8015,643)(7993,639)(7974,635)
	(7955,631)(7938,627)(7923,624)
	(7910,620)(7898,616)(7888,612)
	(7879,608)(7871,604)(7866,600)
	(7861,596)(7858,592)(7856,587)
	(7856,581)(7856,576)(7857,570)
	(7860,563)(7862,557)(7866,551)
	(7869,546)(7871,542)(7873,539)
	(7874,538)(7875,537)
\path(8625,237)(8626,236)(8627,235)
	(8629,232)(8631,228)(8634,223)
	(8638,217)(8640,211)(8643,204)
	(8644,198)(8644,193)(8644,187)
	(8642,182)(8639,178)(8634,174)
	(8629,170)(8621,166)(8613,162)
	(8602,158)(8590,154)(8577,150)
	(8562,147)(8545,143)(8526,139)
	(8507,135)(8485,131)(8463,128)
	(8440,125)(8416,122)(8392,119)
	(8367,117)(8343,115)(8320,114)
	(8296,113)(8273,112)(8250,112)
	(8227,112)(8204,113)(8180,114)
	(8157,115)(8133,117)(8108,119)
	(8084,122)(8060,125)(8037,128)
	(8015,131)(7993,135)(7974,139)
	(7955,143)(7938,147)(7923,150)
	(7910,154)(7898,158)(7888,162)
	(7879,166)(7871,170)(7866,174)
	(7861,178)(7858,182)(7856,187)
	(7856,193)(7856,198)(7857,204)
	(7860,211)(7862,217)(7866,223)
	(7869,228)(7871,232)(7873,235)
	(7874,236)(7875,237)
\path(7125,912)(7126,913)(7132,919)
	(7144,929)(7158,940)(7171,950)
	(7182,957)(7191,961)(7200,962)
	(7209,961)(7218,957)(7229,950)
	(7242,940)(7256,929)(7268,919)
	(7274,913)(7275,912)
\path(7125,612)(7126,611)(7132,605)
	(7144,595)(7158,584)(7171,574)
	(7182,567)(7191,563)(7200,562)
	(7209,563)(7218,567)(7229,574)
	(7242,584)(7256,595)(7268,605)
	(7274,611)(7275,612)
\path(7575,912)(7576,913)(7577,914)
	(7579,917)(7581,921)(7584,926)
	(7588,932)(7590,938)(7593,945)
	(7594,951)(7594,956)(7594,962)
	(7592,967)(7589,971)(7584,975)
	(7579,979)(7571,983)(7563,987)
	(7552,991)(7540,995)(7527,999)
	(7512,1002)(7495,1006)(7476,1010)
	(7457,1014)(7435,1018)(7413,1021)
	(7390,1024)(7366,1027)(7342,1030)
	(7317,1032)(7293,1034)(7270,1035)
	(7246,1036)(7223,1037)(7200,1037)
	(7177,1037)(7154,1036)(7130,1035)
	(7107,1034)(7083,1032)(7058,1030)
	(7034,1027)(7010,1024)(6987,1021)
	(6965,1018)(6943,1014)(6924,1010)
	(6905,1006)(6888,1002)(6873,999)
	(6860,995)(6848,991)(6838,987)
	(6829,983)(6821,979)(6816,975)
	(6811,971)(6808,967)(6806,962)
	(6806,956)(6806,951)(6807,945)
	(6810,938)(6812,932)(6816,926)
	(6819,921)(6821,917)(6823,914)
	(6824,913)(6825,912)
\path(7575,612)(7576,611)(7577,610)
	(7579,607)(7581,603)(7584,598)
	(7588,592)(7590,586)(7593,579)
	(7594,573)(7594,568)(7594,562)
	(7592,557)(7589,553)(7584,549)
	(7579,545)(7571,541)(7563,537)
	(7552,533)(7540,529)(7527,525)
	(7512,522)(7495,518)(7476,514)
	(7457,510)(7435,506)(7413,503)
	(7390,500)(7366,497)(7342,494)
	(7317,492)(7293,490)(7270,489)
	(7246,488)(7223,487)(7200,487)
	(7177,487)(7154,488)(7130,489)
	(7107,490)(7083,492)(7058,494)
	(7034,497)(7010,500)(6987,503)
	(6965,506)(6943,510)(6924,514)
	(6905,518)(6888,522)(6873,525)
	(6860,529)(6848,533)(6838,537)
	(6829,541)(6821,545)(6816,549)
	(6811,553)(6808,557)(6806,562)
	(6806,568)(6806,573)(6807,579)
	(6810,586)(6812,592)(6816,598)
	(6819,603)(6821,607)(6823,610)
	(6824,611)(6825,612)
\path(5475,5187)(5476,5188)(5482,5194)
	(5494,5204)(5508,5215)(5521,5225)
	(5532,5232)(5541,5236)(5550,5237)
	(5559,5236)(5568,5232)(5579,5225)
	(5592,5215)(5606,5204)(5618,5194)
	(5624,5188)(5625,5187)
\path(5475,4887)(5476,4886)(5482,4880)
	(5494,4870)(5508,4859)(5521,4849)
	(5532,4842)(5541,4838)(5550,4837)
	(5559,4838)(5568,4842)(5579,4849)
	(5592,4859)(5606,4870)(5618,4880)
	(5624,4886)(5625,4887)
\path(5925,5187)(5926,5188)(5927,5189)
	(5929,5192)(5931,5196)(5934,5201)
	(5938,5207)(5940,5213)(5943,5220)
	(5944,5226)(5944,5231)(5944,5237)
	(5942,5242)(5939,5246)(5934,5250)
	(5929,5254)(5921,5258)(5913,5262)
	(5902,5266)(5890,5270)(5877,5274)
	(5862,5277)(5845,5281)(5826,5285)
	(5807,5289)(5785,5293)(5763,5296)
	(5740,5299)(5716,5302)(5692,5305)
	(5667,5307)(5643,5309)(5620,5310)
	(5596,5311)(5573,5312)(5550,5312)
	(5527,5312)(5504,5311)(5480,5310)
	(5457,5309)(5433,5307)(5408,5305)
	(5384,5302)(5360,5299)(5337,5296)
	(5315,5293)(5293,5289)(5274,5285)
	(5255,5281)(5238,5277)(5223,5274)
	(5210,5270)(5198,5266)(5188,5262)
	(5179,5258)(5171,5254)(5166,5250)
	(5161,5246)(5158,5242)(5156,5237)
	(5156,5231)(5156,5226)(5157,5220)
	(5160,5213)(5162,5207)(5166,5201)
	(5169,5196)(5171,5192)(5173,5189)
	(5174,5188)(5175,5187)
\path(5925,4887)(5926,4886)(5927,4885)
	(5929,4882)(5931,4878)(5934,4873)
	(5938,4867)(5940,4861)(5943,4854)
	(5944,4848)(5944,4843)(5944,4837)
	(5942,4832)(5939,4828)(5934,4824)
	(5929,4820)(5921,4816)(5913,4812)
	(5902,4808)(5890,4804)(5877,4800)
	(5862,4797)(5845,4793)(5826,4789)
	(5807,4785)(5785,4781)(5763,4778)
	(5740,4775)(5716,4772)(5692,4769)
	(5667,4767)(5643,4765)(5620,4764)
	(5596,4763)(5573,4762)(5550,4762)
	(5527,4762)(5504,4763)(5480,4764)
	(5457,4765)(5433,4767)(5408,4769)
	(5384,4772)(5360,4775)(5337,4778)
	(5315,4781)(5293,4785)(5274,4789)
	(5255,4793)(5238,4797)(5223,4800)
	(5210,4804)(5198,4808)(5188,4812)
	(5179,4816)(5171,4820)(5166,4824)
	(5161,4828)(5158,4832)(5156,4837)
	(5156,4843)(5156,4848)(5157,4854)
	(5160,4861)(5162,4867)(5166,4873)
	(5169,4878)(5171,4882)(5173,4885)
	(5174,4886)(5175,4887)
\path(8175,5187)(8176,5188)(8182,5194)
	(8194,5204)(8208,5215)(8221,5225)
	(8232,5232)(8241,5236)(8250,5237)
	(8259,5236)(8268,5232)(8279,5225)
	(8292,5215)(8306,5204)(8318,5194)
	(8324,5188)(8325,5187)
\path(8175,4887)(8176,4886)(8182,4880)
	(8194,4870)(8208,4859)(8221,4849)
	(8232,4842)(8241,4838)(8250,4837)
	(8259,4838)(8268,4842)(8279,4849)
	(8292,4859)(8306,4870)(8318,4880)
	(8324,4886)(8325,4887)
\path(8625,5187)(8626,5188)(8627,5189)
	(8629,5192)(8631,5196)(8634,5201)
	(8638,5207)(8640,5213)(8643,5220)
	(8644,5226)(8644,5231)(8644,5237)
	(8642,5242)(8639,5246)(8634,5250)
	(8629,5254)(8621,5258)(8613,5262)
	(8602,5266)(8590,5270)(8577,5274)
	(8562,5277)(8545,5281)(8526,5285)
	(8507,5289)(8485,5293)(8463,5296)
	(8440,5299)(8416,5302)(8392,5305)
	(8367,5307)(8343,5309)(8320,5310)
	(8296,5311)(8273,5312)(8250,5312)
	(8227,5312)(8204,5311)(8180,5310)
	(8157,5309)(8133,5307)(8108,5305)
	(8084,5302)(8060,5299)(8037,5296)
	(8015,5293)(7993,5289)(7974,5285)
	(7955,5281)(7938,5277)(7923,5274)
	(7910,5270)(7898,5266)(7888,5262)
	(7879,5258)(7871,5254)(7866,5250)
	(7861,5246)(7858,5242)(7856,5237)
	(7856,5231)(7856,5226)(7857,5220)
	(7860,5213)(7862,5207)(7866,5201)
	(7869,5196)(7871,5192)(7873,5189)
	(7874,5188)(7875,5187)
\path(8625,4887)(8626,4886)(8627,4885)
	(8629,4882)(8631,4878)(8634,4873)
	(8638,4867)(8640,4861)(8643,4854)
	(8644,4848)(8644,4843)(8644,4837)
	(8642,4832)(8639,4828)(8634,4824)
	(8629,4820)(8621,4816)(8613,4812)
	(8602,4808)(8590,4804)(8577,4800)
	(8562,4797)(8545,4793)(8526,4789)
	(8507,4785)(8485,4781)(8463,4778)
	(8440,4775)(8416,4772)(8392,4769)
	(8367,4767)(8343,4765)(8320,4764)
	(8296,4763)(8273,4762)(8250,4762)
	(8227,4762)(8204,4763)(8180,4764)
	(8157,4765)(8133,4767)(8108,4769)
	(8084,4772)(8060,4775)(8037,4778)
	(8015,4781)(7993,4785)(7974,4789)
	(7955,4793)(7938,4797)(7923,4800)
	(7910,4804)(7898,4808)(7888,4812)
	(7879,4816)(7871,4820)(7866,4824)
	(7861,4828)(7858,4832)(7856,4837)
	(7856,4843)(7856,4848)(7857,4854)
	(7860,4861)(7862,4867)(7866,4873)
	(7869,4878)(7871,4882)(7873,4885)
	(7874,4886)(7875,4887)
\path(7125,5562)(7126,5563)(7132,5569)
	(7144,5579)(7158,5590)(7171,5600)
	(7182,5607)(7191,5611)(7200,5612)
	(7209,5611)(7218,5607)(7229,5600)
	(7242,5590)(7256,5579)(7268,5569)
	(7274,5563)(7275,5562)
\path(7125,5262)(7126,5261)(7132,5255)
	(7144,5245)(7158,5234)(7171,5224)
	(7182,5217)(7191,5213)(7200,5212)
	(7209,5213)(7218,5217)(7229,5224)
	(7242,5234)(7256,5245)(7268,5255)
	(7274,5261)(7275,5262)
\path(7575,5562)(7576,5563)(7577,5564)
	(7579,5567)(7581,5571)(7584,5576)
	(7588,5582)(7590,5588)(7593,5595)
	(7594,5601)(7594,5606)(7594,5612)
	(7592,5617)(7589,5621)(7584,5625)
	(7579,5629)(7571,5633)(7563,5637)
	(7552,5641)(7540,5645)(7527,5649)
	(7512,5652)(7495,5656)(7476,5660)
	(7457,5664)(7435,5668)(7413,5671)
	(7390,5674)(7366,5677)(7342,5680)
	(7317,5682)(7293,5684)(7270,5685)
	(7246,5686)(7223,5687)(7200,5687)
	(7177,5687)(7154,5686)(7130,5685)
	(7107,5684)(7083,5682)(7058,5680)
	(7034,5677)(7010,5674)(6987,5671)
	(6965,5668)(6943,5664)(6924,5660)
	(6905,5656)(6888,5652)(6873,5649)
	(6860,5645)(6848,5641)(6838,5637)
	(6829,5633)(6821,5629)(6816,5625)
	(6811,5621)(6808,5617)(6806,5612)
	(6806,5606)(6806,5601)(6807,5595)
	(6810,5588)(6812,5582)(6816,5576)
	(6819,5571)(6821,5567)(6823,5564)
	(6824,5563)(6825,5562)
\path(7575,5262)(7576,5261)(7577,5260)
	(7579,5257)(7581,5253)(7584,5248)
	(7588,5242)(7590,5236)(7593,5229)
	(7594,5223)(7594,5218)(7594,5212)
	(7592,5207)(7589,5203)(7584,5199)
	(7579,5195)(7571,5191)(7563,5187)
	(7552,5183)(7540,5179)(7527,5175)
	(7512,5172)(7495,5168)(7476,5164)
	(7457,5160)(7435,5156)(7413,5153)
	(7390,5150)(7366,5147)(7342,5144)
	(7317,5142)(7293,5140)(7270,5139)
	(7246,5138)(7223,5137)(7200,5137)
	(7177,5137)(7154,5138)(7130,5139)
	(7107,5140)(7083,5142)(7058,5144)
	(7034,5147)(7010,5150)(6987,5153)
	(6965,5156)(6943,5160)(6924,5164)
	(6905,5168)(6888,5172)(6873,5175)
	(6860,5179)(6848,5183)(6838,5187)
	(6829,5191)(6821,5195)(6816,5199)
	(6811,5203)(6808,5207)(6806,5212)
	(6806,5218)(6806,5223)(6807,5229)
	(6810,5236)(6812,5242)(6816,5248)
	(6819,5253)(6821,5257)(6823,5260)
	(6824,5261)(6825,5262)
\path(5475,3012)(5476,3013)(5482,3019)
	(5494,3029)(5508,3040)(5521,3050)
	(5532,3057)(5541,3061)(5550,3062)
	(5559,3061)(5568,3057)(5579,3050)
	(5592,3040)(5606,3029)(5618,3019)
	(5624,3013)(5625,3012)
\path(5475,2712)(5476,2711)(5482,2705)
	(5494,2695)(5508,2684)(5521,2674)
	(5532,2667)(5541,2663)(5550,2662)
	(5559,2663)(5568,2667)(5579,2674)
	(5592,2684)(5606,2695)(5618,2705)
	(5624,2711)(5625,2712)
\path(5925,3012)(5926,3013)(5927,3014)
	(5929,3017)(5931,3021)(5934,3026)
	(5938,3032)(5940,3038)(5943,3045)
	(5944,3051)(5944,3056)(5944,3062)
	(5942,3067)(5939,3071)(5934,3075)
	(5929,3079)(5921,3083)(5913,3087)
	(5902,3091)(5890,3095)(5877,3099)
	(5862,3102)(5845,3106)(5826,3110)
	(5807,3114)(5785,3118)(5763,3121)
	(5740,3124)(5716,3127)(5692,3130)
	(5667,3132)(5643,3134)(5620,3135)
	(5596,3136)(5573,3137)(5550,3137)
	(5527,3137)(5504,3136)(5480,3135)
	(5457,3134)(5433,3132)(5408,3130)
	(5384,3127)(5360,3124)(5337,3121)
	(5315,3118)(5293,3114)(5274,3110)
	(5255,3106)(5238,3102)(5223,3099)
	(5210,3095)(5198,3091)(5188,3087)
	(5179,3083)(5171,3079)(5166,3075)
	(5161,3071)(5158,3067)(5156,3062)
	(5156,3056)(5156,3051)(5157,3045)
	(5160,3038)(5162,3032)(5166,3026)
	(5169,3021)(5171,3017)(5173,3014)
	(5174,3013)(5175,3012)
\path(5925,2712)(5926,2711)(5927,2710)
	(5929,2707)(5931,2703)(5934,2698)
	(5938,2692)(5940,2686)(5943,2679)
	(5944,2673)(5944,2668)(5944,2662)
	(5942,2657)(5939,2653)(5934,2649)
	(5929,2645)(5921,2641)(5913,2637)
	(5902,2633)(5890,2629)(5877,2625)
	(5862,2622)(5845,2618)(5826,2614)
	(5807,2610)(5785,2606)(5763,2603)
	(5740,2600)(5716,2597)(5692,2594)
	(5667,2592)(5643,2590)(5620,2589)
	(5596,2588)(5573,2587)(5550,2587)
	(5527,2587)(5504,2588)(5480,2589)
	(5457,2590)(5433,2592)(5408,2594)
	(5384,2597)(5360,2600)(5337,2603)
	(5315,2606)(5293,2610)(5274,2614)
	(5255,2618)(5238,2622)(5223,2625)
	(5210,2629)(5198,2633)(5188,2637)
	(5179,2641)(5171,2645)(5166,2649)
	(5161,2653)(5158,2657)(5156,2662)
	(5156,2668)(5156,2673)(5157,2679)
	(5160,2686)(5162,2692)(5166,2698)
	(5169,2703)(5171,2707)(5173,2710)
	(5174,2711)(5175,2712)
\path(8175,3012)(8176,3013)(8182,3019)
	(8194,3029)(8208,3040)(8221,3050)
	(8232,3057)(8241,3061)(8250,3062)
	(8259,3061)(8268,3057)(8279,3050)
	(8292,3040)(8306,3029)(8318,3019)
	(8324,3013)(8325,3012)
\path(8175,2712)(8176,2711)(8182,2705)
	(8194,2695)(8208,2684)(8221,2674)
	(8232,2667)(8241,2663)(8250,2662)
	(8259,2663)(8268,2667)(8279,2674)
	(8292,2684)(8306,2695)(8318,2705)
	(8324,2711)(8325,2712)
\path(8625,3012)(8626,3013)(8627,3014)
	(8629,3017)(8631,3021)(8634,3026)
	(8638,3032)(8640,3038)(8643,3045)
	(8644,3051)(8644,3056)(8644,3062)
	(8642,3067)(8639,3071)(8634,3075)
	(8629,3079)(8621,3083)(8613,3087)
	(8602,3091)(8590,3095)(8577,3099)
	(8562,3102)(8545,3106)(8526,3110)
	(8507,3114)(8485,3118)(8463,3121)
	(8440,3124)(8416,3127)(8392,3130)
	(8367,3132)(8343,3134)(8320,3135)
	(8296,3136)(8273,3137)(8250,3137)
	(8227,3137)(8204,3136)(8180,3135)
	(8157,3134)(8133,3132)(8108,3130)
	(8084,3127)(8060,3124)(8037,3121)
	(8015,3118)(7993,3114)(7974,3110)
	(7955,3106)(7938,3102)(7923,3099)
	(7910,3095)(7898,3091)(7888,3087)
	(7879,3083)(7871,3079)(7866,3075)
	(7861,3071)(7858,3067)(7856,3062)
	(7856,3056)(7856,3051)(7857,3045)
	(7860,3038)(7862,3032)(7866,3026)
	(7869,3021)(7871,3017)(7873,3014)
	(7874,3013)(7875,3012)
\path(8625,2712)(8626,2711)(8627,2710)
	(8629,2707)(8631,2703)(8634,2698)
	(8638,2692)(8640,2686)(8643,2679)
	(8644,2673)(8644,2668)(8644,2662)
	(8642,2657)(8639,2653)(8634,2649)
	(8629,2645)(8621,2641)(8613,2637)
	(8602,2633)(8590,2629)(8577,2625)
	(8562,2622)(8545,2618)(8526,2614)
	(8507,2610)(8485,2606)(8463,2603)
	(8440,2600)(8416,2597)(8392,2594)
	(8367,2592)(8343,2590)(8320,2589)
	(8296,2588)(8273,2587)(8250,2587)
	(8227,2587)(8204,2588)(8180,2589)
	(8157,2590)(8133,2592)(8108,2594)
	(8084,2597)(8060,2600)(8037,2603)
	(8015,2606)(7993,2610)(7974,2614)
	(7955,2618)(7938,2622)(7923,2625)
	(7910,2629)(7898,2633)(7888,2637)
	(7879,2641)(7871,2645)(7866,2649)
	(7861,2653)(7858,2657)(7856,2662)
	(7856,2668)(7856,2673)(7857,2679)
	(7860,2686)(7862,2692)(7866,2698)
	(7869,2703)(7871,2707)(7873,2710)
	(7874,2711)(7875,2712)
\path(7125,3387)(7126,3388)(7132,3394)
	(7144,3404)(7158,3415)(7171,3425)
	(7182,3432)(7191,3436)(7200,3437)
	(7209,3436)(7218,3432)(7229,3425)
	(7242,3415)(7256,3404)(7268,3394)
	(7274,3388)(7275,3387)
\path(7125,3087)(7126,3086)(7132,3080)
	(7144,3070)(7158,3059)(7171,3049)
	(7182,3042)(7191,3038)(7200,3037)
	(7209,3038)(7218,3042)(7229,3049)
	(7242,3059)(7256,3070)(7268,3080)
	(7274,3086)(7275,3087)
\path(7575,3387)(7576,3388)(7577,3389)
	(7579,3392)(7581,3396)(7584,3401)
	(7588,3407)(7590,3413)(7593,3420)
	(7594,3426)(7594,3431)(7594,3437)
	(7592,3442)(7589,3446)(7584,3450)
	(7579,3454)(7571,3458)(7563,3462)
	(7552,3466)(7540,3470)(7527,3474)
	(7512,3477)(7495,3481)(7476,3485)
	(7457,3489)(7435,3493)(7413,3496)
	(7390,3499)(7366,3502)(7342,3505)
	(7317,3507)(7293,3509)(7270,3510)
	(7246,3511)(7223,3512)(7200,3512)
	(7177,3512)(7154,3511)(7130,3510)
	(7107,3509)(7083,3507)(7058,3505)
	(7034,3502)(7010,3499)(6987,3496)
	(6965,3493)(6943,3489)(6924,3485)
	(6905,3481)(6888,3477)(6873,3474)
	(6860,3470)(6848,3466)(6838,3462)
	(6829,3458)(6821,3454)(6816,3450)
	(6811,3446)(6808,3442)(6806,3437)
	(6806,3431)(6806,3426)(6807,3420)
	(6810,3413)(6812,3407)(6816,3401)
	(6819,3396)(6821,3392)(6823,3389)
	(6824,3388)(6825,3387)
\path(7575,3087)(7576,3086)(7577,3085)
	(7579,3082)(7581,3078)(7584,3073)
	(7588,3067)(7590,3061)(7593,3054)
	(7594,3048)(7594,3043)(7594,3037)
	(7592,3032)(7589,3028)(7584,3024)
	(7579,3020)(7571,3016)(7563,3012)
	(7552,3008)(7540,3004)(7527,3000)
	(7512,2997)(7495,2993)(7476,2989)
	(7457,2985)(7435,2981)(7413,2978)
	(7390,2975)(7366,2972)(7342,2969)
	(7317,2967)(7293,2965)(7270,2964)
	(7246,2963)(7223,2962)(7200,2962)
	(7177,2962)(7154,2963)(7130,2964)
	(7107,2965)(7083,2967)(7058,2969)
	(7034,2972)(7010,2975)(6987,2978)
	(6965,2981)(6943,2985)(6924,2989)
	(6905,2993)(6888,2997)(6873,3000)
	(6860,3004)(6848,3008)(6838,3012)
	(6829,3016)(6821,3020)(6816,3024)
	(6811,3028)(6808,3032)(6806,3037)
	(6806,3043)(6806,3048)(6807,3054)
	(6810,3061)(6812,3067)(6816,3073)
	(6819,3078)(6821,3082)(6823,3085)
	(6824,3086)(6825,3087)
\path(4500,5562)(4501,5563)(4507,5569)
	(4519,5579)(4533,5590)(4546,5600)
	(4557,5607)(4566,5611)(4575,5612)
	(4584,5611)(4593,5607)(4604,5600)
	(4617,5590)(4631,5579)(4643,5569)
	(4649,5563)(4650,5562)
\path(4500,5262)(4501,5261)(4507,5255)
	(4519,5245)(4533,5234)(4546,5224)
	(4557,5217)(4566,5213)(4575,5212)
	(4584,5213)(4593,5217)(4604,5224)
	(4617,5234)(4631,5245)(4643,5255)
	(4649,5261)(4650,5262)
\path(4950,5562)(4951,5563)(4952,5564)
	(4954,5567)(4956,5571)(4959,5576)
	(4963,5582)(4965,5588)(4968,5595)
	(4969,5601)(4969,5606)(4969,5612)
	(4967,5617)(4964,5621)(4959,5625)
	(4954,5629)(4946,5633)(4938,5637)
	(4927,5641)(4915,5645)(4902,5649)
	(4887,5652)(4870,5656)(4851,5660)
	(4832,5664)(4810,5668)(4788,5671)
	(4765,5674)(4741,5677)(4717,5680)
	(4692,5682)(4668,5684)(4645,5685)
	(4621,5686)(4598,5687)(4575,5687)
	(4552,5687)(4529,5686)(4505,5685)
	(4482,5684)(4458,5682)(4433,5680)
	(4409,5677)(4385,5674)(4362,5671)
	(4340,5668)(4318,5664)(4299,5660)
	(4280,5656)(4263,5652)(4248,5649)
	(4235,5645)(4223,5641)(4213,5637)
	(4204,5633)(4196,5629)(4191,5625)
	(4186,5621)(4183,5617)(4181,5612)
	(4181,5606)(4181,5601)(4182,5595)
	(4185,5588)(4187,5582)(4191,5576)
	(4194,5571)(4196,5567)(4198,5564)
	(4199,5563)(4200,5562)
\path(4950,5262)(4951,5261)(4952,5260)
	(4954,5257)(4956,5253)(4959,5248)
	(4963,5242)(4965,5236)(4968,5229)
	(4969,5223)(4969,5218)(4969,5212)
	(4967,5207)(4964,5203)(4959,5199)
	(4954,5195)(4946,5191)(4938,5187)
	(4927,5183)(4915,5179)(4902,5175)
	(4887,5172)(4870,5168)(4851,5164)
	(4832,5160)(4810,5156)(4788,5153)
	(4765,5150)(4741,5147)(4717,5144)
	(4692,5142)(4668,5140)(4645,5139)
	(4621,5138)(4598,5137)(4575,5137)
	(4552,5137)(4529,5138)(4505,5139)
	(4482,5140)(4458,5142)(4433,5144)
	(4409,5147)(4385,5150)(4362,5153)
	(4340,5156)(4318,5160)(4299,5164)
	(4280,5168)(4263,5172)(4248,5175)
	(4235,5179)(4223,5183)(4213,5187)
	(4204,5191)(4196,5195)(4191,5199)
	(4186,5203)(4183,5207)(4181,5212)
	(4181,5218)(4181,5223)(4182,5229)
	(4185,5236)(4187,5242)(4191,5248)
	(4194,5253)(4196,5257)(4198,5260)
	(4199,5261)(4200,5262)
\path(3600,5562)(3601,5563)(3607,5569)
	(3619,5579)(3633,5590)(3646,5600)
	(3657,5607)(3666,5611)(3675,5612)
	(3684,5611)(3693,5607)(3704,5600)
	(3717,5590)(3731,5579)(3743,5569)
	(3749,5563)(3750,5562)
\path(3600,5262)(3601,5261)(3607,5255)
	(3619,5245)(3633,5234)(3646,5224)
	(3657,5217)(3666,5213)(3675,5212)
	(3684,5213)(3693,5217)(3704,5224)
	(3717,5234)(3731,5245)(3743,5255)
	(3749,5261)(3750,5262)
\path(4050,5562)(4051,5563)(4052,5564)
	(4054,5567)(4056,5571)(4059,5576)
	(4063,5582)(4065,5588)(4068,5595)
	(4069,5601)(4069,5606)(4069,5612)
	(4067,5617)(4064,5621)(4059,5625)
	(4054,5629)(4046,5633)(4038,5637)
	(4027,5641)(4015,5645)(4002,5649)
	(3987,5652)(3970,5656)(3951,5660)
	(3932,5664)(3910,5668)(3888,5671)
	(3865,5674)(3841,5677)(3817,5680)
	(3792,5682)(3768,5684)(3745,5685)
	(3721,5686)(3698,5687)(3675,5687)
	(3652,5687)(3629,5686)(3605,5685)
	(3582,5684)(3558,5682)(3533,5680)
	(3509,5677)(3485,5674)(3462,5671)
	(3440,5668)(3418,5664)(3399,5660)
	(3380,5656)(3363,5652)(3348,5649)
	(3335,5645)(3323,5641)(3313,5637)
	(3304,5633)(3296,5629)(3291,5625)
	(3286,5621)(3283,5617)(3281,5612)
	(3281,5606)(3281,5601)(3282,5595)
	(3285,5588)(3287,5582)(3291,5576)
	(3294,5571)(3296,5567)(3298,5564)
	(3299,5563)(3300,5562)
\path(4050,5262)(4051,5261)(4052,5260)
	(4054,5257)(4056,5253)(4059,5248)
	(4063,5242)(4065,5236)(4068,5229)
	(4069,5223)(4069,5218)(4069,5212)
	(4067,5207)(4064,5203)(4059,5199)
	(4054,5195)(4046,5191)(4038,5187)
	(4027,5183)(4015,5179)(4002,5175)
	(3987,5172)(3970,5168)(3951,5164)
	(3932,5160)(3910,5156)(3888,5153)
	(3865,5150)(3841,5147)(3817,5144)
	(3792,5142)(3768,5140)(3745,5139)
	(3721,5138)(3698,5137)(3675,5137)
	(3652,5137)(3629,5138)(3605,5139)
	(3582,5140)(3558,5142)(3533,5144)
	(3509,5147)(3485,5150)(3462,5153)
	(3440,5156)(3418,5160)(3399,5164)
	(3380,5168)(3363,5172)(3348,5175)
	(3335,5179)(3323,5183)(3313,5187)
	(3304,5191)(3296,5195)(3291,5199)
	(3286,5203)(3283,5207)(3281,5212)
	(3281,5218)(3281,5223)(3282,5229)
	(3285,5236)(3287,5242)(3291,5248)
	(3294,5253)(3296,5257)(3298,5260)
	(3299,5261)(3300,5262)
\path(4500,3387)(4501,3388)(4507,3394)
	(4519,3404)(4533,3415)(4546,3425)
	(4557,3432)(4566,3436)(4575,3437)
	(4584,3436)(4593,3432)(4604,3425)
	(4617,3415)(4631,3404)(4643,3394)
	(4649,3388)(4650,3387)
\path(4500,3087)(4501,3086)(4507,3080)
	(4519,3070)(4533,3059)(4546,3049)
	(4557,3042)(4566,3038)(4575,3037)
	(4584,3038)(4593,3042)(4604,3049)
	(4617,3059)(4631,3070)(4643,3080)
	(4649,3086)(4650,3087)
\path(4950,3387)(4951,3388)(4952,3389)
	(4954,3392)(4956,3396)(4959,3401)
	(4963,3407)(4965,3413)(4968,3420)
	(4969,3426)(4969,3431)(4969,3437)
	(4967,3442)(4964,3446)(4959,3450)
	(4954,3454)(4946,3458)(4938,3462)
	(4927,3466)(4915,3470)(4902,3474)
	(4887,3477)(4870,3481)(4851,3485)
	(4832,3489)(4810,3493)(4788,3496)
	(4765,3499)(4741,3502)(4717,3505)
	(4692,3507)(4668,3509)(4645,3510)
	(4621,3511)(4598,3512)(4575,3512)
	(4552,3512)(4529,3511)(4505,3510)
	(4482,3509)(4458,3507)(4433,3505)
	(4409,3502)(4385,3499)(4362,3496)
	(4340,3493)(4318,3489)(4299,3485)
	(4280,3481)(4263,3477)(4248,3474)
	(4235,3470)(4223,3466)(4213,3462)
	(4204,3458)(4196,3454)(4191,3450)
	(4186,3446)(4183,3442)(4181,3437)
	(4181,3431)(4181,3426)(4182,3420)
	(4185,3413)(4187,3407)(4191,3401)
	(4194,3396)(4196,3392)(4198,3389)
	(4199,3388)(4200,3387)
\path(4950,3087)(4951,3086)(4952,3085)
	(4954,3082)(4956,3078)(4959,3073)
	(4963,3067)(4965,3061)(4968,3054)
	(4969,3048)(4969,3043)(4969,3037)
	(4967,3032)(4964,3028)(4959,3024)
	(4954,3020)(4946,3016)(4938,3012)
	(4927,3008)(4915,3004)(4902,3000)
	(4887,2997)(4870,2993)(4851,2989)
	(4832,2985)(4810,2981)(4788,2978)
	(4765,2975)(4741,2972)(4717,2969)
	(4692,2967)(4668,2965)(4645,2964)
	(4621,2963)(4598,2962)(4575,2962)
	(4552,2962)(4529,2963)(4505,2964)
	(4482,2965)(4458,2967)(4433,2969)
	(4409,2972)(4385,2975)(4362,2978)
	(4340,2981)(4318,2985)(4299,2989)
	(4280,2993)(4263,2997)(4248,3000)
	(4235,3004)(4223,3008)(4213,3012)
	(4204,3016)(4196,3020)(4191,3024)
	(4186,3028)(4183,3032)(4181,3037)
	(4181,3043)(4181,3048)(4182,3054)
	(4185,3061)(4187,3067)(4191,3073)
	(4194,3078)(4196,3082)(4198,3085)
	(4199,3086)(4200,3087)
\path(3600,3387)(3601,3388)(3607,3394)
	(3619,3404)(3633,3415)(3646,3425)
	(3657,3432)(3666,3436)(3675,3437)
	(3684,3436)(3693,3432)(3704,3425)
	(3717,3415)(3731,3404)(3743,3394)
	(3749,3388)(3750,3387)
\path(3600,3087)(3601,3086)(3607,3080)
	(3619,3070)(3633,3059)(3646,3049)
	(3657,3042)(3666,3038)(3675,3037)
	(3684,3038)(3693,3042)(3704,3049)
	(3717,3059)(3731,3070)(3743,3080)
	(3749,3086)(3750,3087)
\path(4050,3387)(4051,3388)(4052,3389)
	(4054,3392)(4056,3396)(4059,3401)
	(4063,3407)(4065,3413)(4068,3420)
	(4069,3426)(4069,3431)(4069,3437)
	(4067,3442)(4064,3446)(4059,3450)
	(4054,3454)(4046,3458)(4038,3462)
	(4027,3466)(4015,3470)(4002,3474)
	(3987,3477)(3970,3481)(3951,3485)
	(3932,3489)(3910,3493)(3888,3496)
	(3865,3499)(3841,3502)(3817,3505)
	(3792,3507)(3768,3509)(3745,3510)
	(3721,3511)(3698,3512)(3675,3512)
	(3652,3512)(3629,3511)(3605,3510)
	(3582,3509)(3558,3507)(3533,3505)
	(3509,3502)(3485,3499)(3462,3496)
	(3440,3493)(3418,3489)(3399,3485)
	(3380,3481)(3363,3477)(3348,3474)
	(3335,3470)(3323,3466)(3313,3462)
	(3304,3458)(3296,3454)(3291,3450)
	(3286,3446)(3283,3442)(3281,3437)
	(3281,3431)(3281,3426)(3282,3420)
	(3285,3413)(3287,3407)(3291,3401)
	(3294,3396)(3296,3392)(3298,3389)
	(3299,3388)(3300,3387)
\path(4050,3087)(4051,3086)(4052,3085)
	(4054,3082)(4056,3078)(4059,3073)
	(4063,3067)(4065,3061)(4068,3054)
	(4069,3048)(4069,3043)(4069,3037)
	(4067,3032)(4064,3028)(4059,3024)
	(4054,3020)(4046,3016)(4038,3012)
	(4027,3008)(4015,3004)(4002,3000)
	(3987,2997)(3970,2993)(3951,2989)
	(3932,2985)(3910,2981)(3888,2978)
	(3865,2975)(3841,2972)(3817,2969)
	(3792,2967)(3768,2965)(3745,2964)
	(3721,2963)(3698,2962)(3675,2962)
	(3652,2962)(3629,2963)(3605,2964)
	(3582,2965)(3558,2967)(3533,2969)
	(3509,2972)(3485,2975)(3462,2978)
	(3440,2981)(3418,2985)(3399,2989)
	(3380,2993)(3363,2997)(3348,3000)
	(3335,3004)(3323,3008)(3313,3012)
	(3304,3016)(3296,3020)(3291,3024)
	(3286,3028)(3283,3032)(3281,3037)
	(3281,3043)(3281,3048)(3282,3054)
	(3285,3061)(3287,3067)(3291,3073)
	(3294,3078)(3296,3082)(3298,3085)
	(3299,3086)(3300,3087)
\path(4500,912)(4501,913)(4507,919)
	(4519,929)(4533,940)(4546,950)
	(4557,957)(4566,961)(4575,962)
	(4584,961)(4593,957)(4604,950)
	(4617,940)(4631,929)(4643,919)
	(4649,913)(4650,912)
\path(4500,612)(4501,611)(4507,605)
	(4519,595)(4533,584)(4546,574)
	(4557,567)(4566,563)(4575,562)
	(4584,563)(4593,567)(4604,574)
	(4617,584)(4631,595)(4643,605)
	(4649,611)(4650,612)
\path(4950,912)(4951,913)(4952,914)
	(4954,917)(4956,921)(4959,926)
	(4963,932)(4965,938)(4968,945)
	(4969,951)(4969,956)(4969,962)
	(4967,967)(4964,971)(4959,975)
	(4954,979)(4946,983)(4938,987)
	(4927,991)(4915,995)(4902,999)
	(4887,1002)(4870,1006)(4851,1010)
	(4832,1014)(4810,1018)(4788,1021)
	(4765,1024)(4741,1027)(4717,1030)
	(4692,1032)(4668,1034)(4645,1035)
	(4621,1036)(4598,1037)(4575,1037)
	(4552,1037)(4529,1036)(4505,1035)
	(4482,1034)(4458,1032)(4433,1030)
	(4409,1027)(4385,1024)(4362,1021)
	(4340,1018)(4318,1014)(4299,1010)
	(4280,1006)(4263,1002)(4248,999)
	(4235,995)(4223,991)(4213,987)
	(4204,983)(4196,979)(4191,975)
	(4186,971)(4183,967)(4181,962)
	(4181,956)(4181,951)(4182,945)
	(4185,938)(4187,932)(4191,926)
	(4194,921)(4196,917)(4198,914)
	(4199,913)(4200,912)
\path(4950,612)(4951,611)(4952,610)
	(4954,607)(4956,603)(4959,598)
	(4963,592)(4965,586)(4968,579)
	(4969,573)(4969,568)(4969,562)
	(4967,557)(4964,553)(4959,549)
	(4954,545)(4946,541)(4938,537)
	(4927,533)(4915,529)(4902,525)
	(4887,522)(4870,518)(4851,514)
	(4832,510)(4810,506)(4788,503)
	(4765,500)(4741,497)(4717,494)
	(4692,492)(4668,490)(4645,489)
	(4621,488)(4598,487)(4575,487)
	(4552,487)(4529,488)(4505,489)
	(4482,490)(4458,492)(4433,494)
	(4409,497)(4385,500)(4362,503)
	(4340,506)(4318,510)(4299,514)
	(4280,518)(4263,522)(4248,525)
	(4235,529)(4223,533)(4213,537)
	(4204,541)(4196,545)(4191,549)
	(4186,553)(4183,557)(4181,562)
	(4181,568)(4181,573)(4182,579)
	(4185,586)(4187,592)(4191,598)
	(4194,603)(4196,607)(4198,610)
	(4199,611)(4200,612)
\path(3600,912)(3601,913)(3607,919)
	(3619,929)(3633,940)(3646,950)
	(3657,957)(3666,961)(3675,962)
	(3684,961)(3693,957)(3704,950)
	(3717,940)(3731,929)(3743,919)
	(3749,913)(3750,912)
\path(3600,612)(3601,611)(3607,605)
	(3619,595)(3633,584)(3646,574)
	(3657,567)(3666,563)(3675,562)
	(3684,563)(3693,567)(3704,574)
	(3717,584)(3731,595)(3743,605)
	(3749,611)(3750,612)
\path(4050,912)(4051,913)(4052,914)
	(4054,917)(4056,921)(4059,926)
	(4063,932)(4065,938)(4068,945)
	(4069,951)(4069,956)(4069,962)
	(4067,967)(4064,971)(4059,975)
	(4054,979)(4046,983)(4038,987)
	(4027,991)(4015,995)(4002,999)
	(3987,1002)(3970,1006)(3951,1010)
	(3932,1014)(3910,1018)(3888,1021)
	(3865,1024)(3841,1027)(3817,1030)
	(3792,1032)(3768,1034)(3745,1035)
	(3721,1036)(3698,1037)(3675,1037)
	(3652,1037)(3629,1036)(3605,1035)
	(3582,1034)(3558,1032)(3533,1030)
	(3509,1027)(3485,1024)(3462,1021)
	(3440,1018)(3418,1014)(3399,1010)
	(3380,1006)(3363,1002)(3348,999)
	(3335,995)(3323,991)(3313,987)
	(3304,983)(3296,979)(3291,975)
	(3286,971)(3283,967)(3281,962)
	(3281,956)(3281,951)(3282,945)
	(3285,938)(3287,932)(3291,926)
	(3294,921)(3296,917)(3298,914)
	(3299,913)(3300,912)
\path(4050,612)(4051,611)(4052,610)
	(4054,607)(4056,603)(4059,598)
	(4063,592)(4065,586)(4068,579)
	(4069,573)(4069,568)(4069,562)
	(4067,557)(4064,553)(4059,549)
	(4054,545)(4046,541)(4038,537)
	(4027,533)(4015,529)(4002,525)
	(3987,522)(3970,518)(3951,514)
	(3932,510)(3910,506)(3888,503)
	(3865,500)(3841,497)(3817,494)
	(3792,492)(3768,490)(3745,489)
	(3721,488)(3698,487)(3675,487)
	(3652,487)(3629,488)(3605,489)
	(3582,490)(3558,492)(3533,494)
	(3509,497)(3485,500)(3462,503)
	(3440,506)(3418,510)(3399,514)
	(3380,518)(3363,522)(3348,525)
	(3335,529)(3323,533)(3313,537)
	(3304,541)(3296,545)(3291,549)
	(3286,553)(3283,557)(3281,562)
	(3281,568)(3281,573)(3282,579)
	(3285,586)(3287,592)(3291,598)
	(3294,603)(3296,607)(3298,610)
	(3299,611)(3300,612)
\path(3450,1962)(3451,1963)(3457,1969)
	(3469,1979)(3483,1990)(3496,2000)
	(3507,2007)(3516,2011)(3525,2012)
	(3534,2011)(3543,2007)(3554,2000)
	(3567,1990)(3581,1979)(3593,1969)
	(3599,1963)(3600,1962)
\path(3450,1662)(3451,1661)(3457,1655)
	(3469,1645)(3483,1634)(3496,1624)
	(3507,1617)(3516,1613)(3525,1612)
	(3534,1613)(3543,1617)(3554,1624)
	(3567,1634)(3581,1645)(3593,1655)
	(3599,1661)(3600,1662)
\path(3900,1962)(3901,1963)(3902,1964)
	(3904,1967)(3906,1971)(3909,1976)
	(3913,1982)(3915,1988)(3918,1995)
	(3919,2001)(3919,2006)(3919,2012)
	(3917,2017)(3914,2021)(3909,2025)
	(3904,2029)(3896,2033)(3888,2037)
	(3877,2041)(3865,2045)(3852,2049)
	(3837,2052)(3820,2056)(3801,2060)
	(3782,2064)(3760,2068)(3738,2071)
	(3715,2074)(3691,2077)(3667,2080)
	(3642,2082)(3618,2084)(3595,2085)
	(3571,2086)(3548,2087)(3525,2087)
	(3502,2087)(3479,2086)(3455,2085)
	(3432,2084)(3408,2082)(3383,2080)
	(3359,2077)(3335,2074)(3312,2071)
	(3290,2068)(3268,2064)(3249,2060)
	(3230,2056)(3213,2052)(3198,2049)
	(3185,2045)(3173,2041)(3163,2037)
	(3154,2033)(3146,2029)(3141,2025)
	(3136,2021)(3133,2017)(3131,2012)
	(3131,2006)(3131,2001)(3132,1995)
	(3135,1988)(3137,1982)(3141,1976)
	(3144,1971)(3146,1967)(3148,1964)
	(3149,1963)(3150,1962)
\path(3900,1662)(3901,1661)(3902,1660)
	(3904,1657)(3906,1653)(3909,1648)
	(3913,1642)(3915,1636)(3918,1629)
	(3919,1623)(3919,1618)(3919,1612)
	(3917,1607)(3914,1603)(3909,1599)
	(3904,1595)(3896,1591)(3888,1587)
	(3877,1583)(3865,1579)(3852,1575)
	(3837,1572)(3820,1568)(3801,1564)
	(3782,1560)(3760,1556)(3738,1553)
	(3715,1550)(3691,1547)(3667,1544)
	(3642,1542)(3618,1540)(3595,1539)
	(3571,1538)(3548,1537)(3525,1537)
	(3502,1537)(3479,1538)(3455,1539)
	(3432,1540)(3408,1542)(3383,1544)
	(3359,1547)(3335,1550)(3312,1553)
	(3290,1556)(3268,1560)(3249,1564)
	(3230,1568)(3213,1572)(3198,1575)
	(3185,1579)(3173,1583)(3163,1587)
	(3154,1591)(3146,1595)(3141,1599)
	(3136,1603)(3133,1607)(3131,1612)
	(3131,1618)(3131,1623)(3132,1629)
	(3135,1636)(3137,1642)(3141,1648)
	(3144,1653)(3146,1657)(3148,1660)
	(3149,1661)(3150,1662)
\path(2550,1962)(2551,1963)(2557,1969)
	(2569,1979)(2583,1990)(2596,2000)
	(2607,2007)(2616,2011)(2625,2012)
	(2634,2011)(2643,2007)(2654,2000)
	(2667,1990)(2681,1979)(2693,1969)
	(2699,1963)(2700,1962)
\path(2550,1662)(2551,1661)(2557,1655)
	(2569,1645)(2583,1634)(2596,1624)
	(2607,1617)(2616,1613)(2625,1612)
	(2634,1613)(2643,1617)(2654,1624)
	(2667,1634)(2681,1645)(2693,1655)
	(2699,1661)(2700,1662)
\path(3000,1962)(3001,1963)(3002,1964)
	(3004,1967)(3006,1971)(3009,1976)
	(3013,1982)(3015,1988)(3018,1995)
	(3019,2001)(3019,2006)(3019,2012)
	(3017,2017)(3014,2021)(3009,2025)
	(3004,2029)(2996,2033)(2988,2037)
	(2977,2041)(2965,2045)(2952,2049)
	(2937,2052)(2920,2056)(2901,2060)
	(2882,2064)(2860,2068)(2838,2071)
	(2815,2074)(2791,2077)(2767,2080)
	(2742,2082)(2718,2084)(2695,2085)
	(2671,2086)(2648,2087)(2625,2087)
	(2602,2087)(2579,2086)(2555,2085)
	(2532,2084)(2508,2082)(2483,2080)
	(2459,2077)(2435,2074)(2412,2071)
	(2390,2068)(2368,2064)(2349,2060)
	(2330,2056)(2313,2052)(2298,2049)
	(2285,2045)(2273,2041)(2263,2037)
	(2254,2033)(2246,2029)(2241,2025)
	(2236,2021)(2233,2017)(2231,2012)
	(2231,2006)(2231,2001)(2232,1995)
	(2235,1988)(2237,1982)(2241,1976)
	(2244,1971)(2246,1967)(2248,1964)
	(2249,1963)(2250,1962)
\path(3000,1662)(3001,1661)(3002,1660)
	(3004,1657)(3006,1653)(3009,1648)
	(3013,1642)(3015,1636)(3018,1629)
	(3019,1623)(3019,1618)(3019,1612)
	(3017,1607)(3014,1603)(3009,1599)
	(3004,1595)(2996,1591)(2988,1587)
	(2977,1583)(2965,1579)(2952,1575)
	(2937,1572)(2920,1568)(2901,1564)
	(2882,1560)(2860,1556)(2838,1553)
	(2815,1550)(2791,1547)(2767,1544)
	(2742,1542)(2718,1540)(2695,1539)
	(2671,1538)(2648,1537)(2625,1537)
	(2602,1537)(2579,1538)(2555,1539)
	(2532,1540)(2508,1542)(2483,1544)
	(2459,1547)(2435,1550)(2412,1553)
	(2390,1556)(2368,1560)(2349,1564)
	(2330,1568)(2313,1572)(2298,1575)
	(2285,1579)(2273,1583)(2263,1587)
	(2254,1591)(2246,1595)(2241,1599)
	(2236,1603)(2233,1607)(2231,1612)
	(2231,1618)(2231,1623)(2232,1629)
	(2235,1636)(2237,1642)(2241,1648)
	(2244,1653)(2246,1657)(2248,1660)
	(2249,1661)(2250,1662)
\path(6975,1962)(6976,1963)(6982,1969)
	(6994,1979)(7008,1990)(7021,2000)
	(7032,2007)(7041,2011)(7050,2012)
	(7059,2011)(7068,2007)(7079,2000)
	(7092,1990)(7106,1979)(7118,1969)
	(7124,1963)(7125,1962)
\path(6975,1662)(6976,1661)(6982,1655)
	(6994,1645)(7008,1634)(7021,1624)
	(7032,1617)(7041,1613)(7050,1612)
	(7059,1613)(7068,1617)(7079,1624)
	(7092,1634)(7106,1645)(7118,1655)
	(7124,1661)(7125,1662)
\path(7425,1962)(7426,1963)(7427,1964)
	(7429,1967)(7431,1971)(7434,1976)
	(7438,1982)(7440,1988)(7443,1995)
	(7444,2001)(7444,2006)(7444,2012)
	(7442,2017)(7439,2021)(7434,2025)
	(7429,2029)(7421,2033)(7413,2037)
	(7402,2041)(7390,2045)(7377,2049)
	(7362,2052)(7345,2056)(7326,2060)
	(7307,2064)(7285,2068)(7263,2071)
	(7240,2074)(7216,2077)(7192,2080)
	(7167,2082)(7143,2084)(7120,2085)
	(7096,2086)(7073,2087)(7050,2087)
	(7027,2087)(7004,2086)(6980,2085)
	(6957,2084)(6933,2082)(6908,2080)
	(6884,2077)(6860,2074)(6837,2071)
	(6815,2068)(6793,2064)(6774,2060)
	(6755,2056)(6738,2052)(6723,2049)
	(6710,2045)(6698,2041)(6688,2037)
	(6679,2033)(6671,2029)(6666,2025)
	(6661,2021)(6658,2017)(6656,2012)
	(6656,2006)(6656,2001)(6657,1995)
	(6660,1988)(6662,1982)(6666,1976)
	(6669,1971)(6671,1967)(6673,1964)
	(6674,1963)(6675,1962)
\path(7425,1662)(7426,1661)(7427,1660)
	(7429,1657)(7431,1653)(7434,1648)
	(7438,1642)(7440,1636)(7443,1629)
	(7444,1623)(7444,1618)(7444,1612)
	(7442,1607)(7439,1603)(7434,1599)
	(7429,1595)(7421,1591)(7413,1587)
	(7402,1583)(7390,1579)(7377,1575)
	(7362,1572)(7345,1568)(7326,1564)
	(7307,1560)(7285,1556)(7263,1553)
	(7240,1550)(7216,1547)(7192,1544)
	(7167,1542)(7143,1540)(7120,1539)
	(7096,1538)(7073,1537)(7050,1537)
	(7027,1537)(7004,1538)(6980,1539)
	(6957,1540)(6933,1542)(6908,1544)
	(6884,1547)(6860,1550)(6837,1553)
	(6815,1556)(6793,1560)(6774,1564)
	(6755,1568)(6738,1572)(6723,1575)
	(6710,1579)(6698,1583)(6688,1587)
	(6679,1591)(6671,1595)(6666,1599)
	(6661,1603)(6658,1607)(6656,1612)
	(6656,1618)(6656,1623)(6657,1629)
	(6660,1636)(6662,1642)(6666,1648)
	(6669,1653)(6671,1657)(6673,1660)
	(6674,1661)(6675,1662)
\path(6075,1962)(6076,1963)(6082,1969)
	(6094,1979)(6108,1990)(6121,2000)
	(6132,2007)(6141,2011)(6150,2012)
	(6159,2011)(6168,2007)(6179,2000)
	(6192,1990)(6206,1979)(6218,1969)
	(6224,1963)(6225,1962)
\path(6075,1662)(6076,1661)(6082,1655)
	(6094,1645)(6108,1634)(6121,1624)
	(6132,1617)(6141,1613)(6150,1612)
	(6159,1613)(6168,1617)(6179,1624)
	(6192,1634)(6206,1645)(6218,1655)
	(6224,1661)(6225,1662)
\path(6525,1962)(6526,1963)(6527,1964)
	(6529,1967)(6531,1971)(6534,1976)
	(6538,1982)(6540,1988)(6543,1995)
	(6544,2001)(6544,2006)(6544,2012)
	(6542,2017)(6539,2021)(6534,2025)
	(6529,2029)(6521,2033)(6513,2037)
	(6502,2041)(6490,2045)(6477,2049)
	(6462,2052)(6445,2056)(6426,2060)
	(6407,2064)(6385,2068)(6363,2071)
	(6340,2074)(6316,2077)(6292,2080)
	(6267,2082)(6243,2084)(6220,2085)
	(6196,2086)(6173,2087)(6150,2087)
	(6127,2087)(6104,2086)(6080,2085)
	(6057,2084)(6033,2082)(6008,2080)
	(5984,2077)(5960,2074)(5937,2071)
	(5915,2068)(5893,2064)(5874,2060)
	(5855,2056)(5838,2052)(5823,2049)
	(5810,2045)(5798,2041)(5788,2037)
	(5779,2033)(5771,2029)(5766,2025)
	(5761,2021)(5758,2017)(5756,2012)
	(5756,2006)(5756,2001)(5757,1995)
	(5760,1988)(5762,1982)(5766,1976)
	(5769,1971)(5771,1967)(5773,1964)
	(5774,1963)(5775,1962)
\path(6525,1662)(6526,1661)(6527,1660)
	(6529,1657)(6531,1653)(6534,1648)
	(6538,1642)(6540,1636)(6543,1629)
	(6544,1623)(6544,1618)(6544,1612)
	(6542,1607)(6539,1603)(6534,1599)
	(6529,1595)(6521,1591)(6513,1587)
	(6502,1583)(6490,1579)(6477,1575)
	(6462,1572)(6445,1568)(6426,1564)
	(6407,1560)(6385,1556)(6363,1553)
	(6340,1550)(6316,1547)(6292,1544)
	(6267,1542)(6243,1540)(6220,1539)
	(6196,1538)(6173,1537)(6150,1537)
	(6127,1537)(6104,1538)(6080,1539)
	(6057,1540)(6033,1542)(6008,1544)
	(5984,1547)(5960,1550)(5937,1553)
	(5915,1556)(5893,1560)(5874,1564)
	(5855,1568)(5838,1572)(5823,1575)
	(5810,1579)(5798,1583)(5788,1587)
	(5779,1591)(5771,1595)(5766,1599)
	(5761,1603)(5758,1607)(5756,1612)
	(5756,1618)(5756,1623)(5757,1629)
	(5760,1636)(5762,1642)(5766,1648)
	(5769,1653)(5771,1657)(5773,1660)
	(5774,1661)(5775,1662)
\path(9675,1962)(9676,1963)(9682,1969)
	(9694,1979)(9708,1990)(9721,2000)
	(9732,2007)(9741,2011)(9750,2012)
	(9759,2011)(9768,2007)(9779,2000)
	(9792,1990)(9806,1979)(9818,1969)
	(9824,1963)(9825,1962)
\path(9675,1662)(9676,1661)(9682,1655)
	(9694,1645)(9708,1634)(9721,1624)
	(9732,1617)(9741,1613)(9750,1612)
	(9759,1613)(9768,1617)(9779,1624)
	(9792,1634)(9806,1645)(9818,1655)
	(9824,1661)(9825,1662)
\path(10125,1962)(10126,1963)(10127,1964)
	(10129,1967)(10131,1971)(10134,1976)
	(10138,1982)(10140,1988)(10143,1995)
	(10144,2001)(10144,2006)(10144,2012)
	(10142,2017)(10139,2021)(10134,2025)
	(10129,2029)(10121,2033)(10113,2037)
	(10102,2041)(10090,2045)(10077,2049)
	(10062,2052)(10045,2056)(10026,2060)
	(10007,2064)(9985,2068)(9963,2071)
	(9940,2074)(9916,2077)(9892,2080)
	(9867,2082)(9843,2084)(9820,2085)
	(9796,2086)(9773,2087)(9750,2087)
	(9727,2087)(9704,2086)(9680,2085)
	(9657,2084)(9633,2082)(9608,2080)
	(9584,2077)(9560,2074)(9537,2071)
	(9515,2068)(9493,2064)(9474,2060)
	(9455,2056)(9438,2052)(9423,2049)
	(9410,2045)(9398,2041)(9388,2037)
	(9379,2033)(9371,2029)(9366,2025)
	(9361,2021)(9358,2017)(9356,2012)
	(9356,2006)(9356,2001)(9357,1995)
	(9360,1988)(9362,1982)(9366,1976)
	(9369,1971)(9371,1967)(9373,1964)
	(9374,1963)(9375,1962)
\path(10125,1662)(10126,1661)(10127,1660)
	(10129,1657)(10131,1653)(10134,1648)
	(10138,1642)(10140,1636)(10143,1629)
	(10144,1623)(10144,1618)(10144,1612)
	(10142,1607)(10139,1603)(10134,1599)
	(10129,1595)(10121,1591)(10113,1587)
	(10102,1583)(10090,1579)(10077,1575)
	(10062,1572)(10045,1568)(10026,1564)
	(10007,1560)(9985,1556)(9963,1553)
	(9940,1550)(9916,1547)(9892,1544)
	(9867,1542)(9843,1540)(9820,1539)
	(9796,1538)(9773,1537)(9750,1537)
	(9727,1537)(9704,1538)(9680,1539)
	(9657,1540)(9633,1542)(9608,1544)
	(9584,1547)(9560,1550)(9537,1553)
	(9515,1556)(9493,1560)(9474,1564)
	(9455,1568)(9438,1572)(9423,1575)
	(9410,1579)(9398,1583)(9388,1587)
	(9379,1591)(9371,1595)(9366,1599)
	(9361,1603)(9358,1607)(9356,1612)
	(9356,1618)(9356,1623)(9357,1629)
	(9360,1636)(9362,1642)(9366,1648)
	(9369,1653)(9371,1657)(9373,1660)
	(9374,1661)(9375,1662)
\path(8775,1962)(8776,1963)(8782,1969)
	(8794,1979)(8808,1990)(8821,2000)
	(8832,2007)(8841,2011)(8850,2012)
	(8859,2011)(8868,2007)(8879,2000)
	(8892,1990)(8906,1979)(8918,1969)
	(8924,1963)(8925,1962)
\path(8775,1662)(8776,1661)(8782,1655)
	(8794,1645)(8808,1634)(8821,1624)
	(8832,1617)(8841,1613)(8850,1612)
	(8859,1613)(8868,1617)(8879,1624)
	(8892,1634)(8906,1645)(8918,1655)
	(8924,1661)(8925,1662)
\path(9225,1962)(9226,1963)(9227,1964)
	(9229,1967)(9231,1971)(9234,1976)
	(9238,1982)(9240,1988)(9243,1995)
	(9244,2001)(9244,2006)(9244,2012)
	(9242,2017)(9239,2021)(9234,2025)
	(9229,2029)(9221,2033)(9213,2037)
	(9202,2041)(9190,2045)(9177,2049)
	(9162,2052)(9145,2056)(9126,2060)
	(9107,2064)(9085,2068)(9063,2071)
	(9040,2074)(9016,2077)(8992,2080)
	(8967,2082)(8943,2084)(8920,2085)
	(8896,2086)(8873,2087)(8850,2087)
	(8827,2087)(8804,2086)(8780,2085)
	(8757,2084)(8733,2082)(8708,2080)
	(8684,2077)(8660,2074)(8637,2071)
	(8615,2068)(8593,2064)(8574,2060)
	(8555,2056)(8538,2052)(8523,2049)
	(8510,2045)(8498,2041)(8488,2037)
	(8479,2033)(8471,2029)(8466,2025)
	(8461,2021)(8458,2017)(8456,2012)
	(8456,2006)(8456,2001)(8457,1995)
	(8460,1988)(8462,1982)(8466,1976)
	(8469,1971)(8471,1967)(8473,1964)
	(8474,1963)(8475,1962)
\path(9225,1662)(9226,1661)(9227,1660)
	(9229,1657)(9231,1653)(9234,1648)
	(9238,1642)(9240,1636)(9243,1629)
	(9244,1623)(9244,1618)(9244,1612)
	(9242,1607)(9239,1603)(9234,1599)
	(9229,1595)(9221,1591)(9213,1587)
	(9202,1583)(9190,1579)(9177,1575)
	(9162,1572)(9145,1568)(9126,1564)
	(9107,1560)(9085,1556)(9063,1553)
	(9040,1550)(9016,1547)(8992,1544)
	(8967,1542)(8943,1540)(8920,1539)
	(8896,1538)(8873,1537)(8850,1537)
	(8827,1537)(8804,1538)(8780,1539)
	(8757,1540)(8733,1542)(8708,1544)
	(8684,1547)(8660,1550)(8637,1553)
	(8615,1556)(8593,1560)(8574,1564)
	(8555,1568)(8538,1572)(8523,1575)
	(8510,1579)(8498,1583)(8488,1587)
	(8479,1591)(8471,1595)(8466,1599)
	(8461,1603)(8458,1607)(8456,1612)
	(8456,1618)(8456,1623)(8457,1629)
	(8460,1636)(8462,1642)(8466,1648)
	(8469,1653)(8471,1657)(8473,1660)
	(8474,1661)(8475,1662)
\path(2550,4287)(2551,4288)(2557,4294)
	(2569,4304)(2583,4315)(2596,4325)
	(2607,4332)(2616,4336)(2625,4337)
	(2634,4336)(2643,4332)(2654,4325)
	(2667,4315)(2681,4304)(2693,4294)
	(2699,4288)(2700,4287)
\path(2550,3987)(2551,3986)(2557,3980)
	(2569,3970)(2583,3959)(2596,3949)
	(2607,3942)(2616,3938)(2625,3937)
	(2634,3938)(2643,3942)(2654,3949)
	(2667,3959)(2681,3970)(2693,3980)
	(2699,3986)(2700,3987)
\path(3000,4287)(3001,4288)(3002,4289)
	(3004,4292)(3006,4296)(3009,4301)
	(3013,4307)(3015,4313)(3018,4320)
	(3019,4326)(3019,4331)(3019,4337)
	(3017,4342)(3014,4346)(3009,4350)
	(3004,4354)(2996,4358)(2988,4362)
	(2977,4366)(2965,4370)(2952,4374)
	(2937,4377)(2920,4381)(2901,4385)
	(2882,4389)(2860,4393)(2838,4396)
	(2815,4399)(2791,4402)(2767,4405)
	(2742,4407)(2718,4409)(2695,4410)
	(2671,4411)(2648,4412)(2625,4412)
	(2602,4412)(2579,4411)(2555,4410)
	(2532,4409)(2508,4407)(2483,4405)
	(2459,4402)(2435,4399)(2412,4396)
	(2390,4393)(2368,4389)(2349,4385)
	(2330,4381)(2313,4377)(2298,4374)
	(2285,4370)(2273,4366)(2263,4362)
	(2254,4358)(2246,4354)(2241,4350)
	(2236,4346)(2233,4342)(2231,4337)
	(2231,4331)(2231,4326)(2232,4320)
	(2235,4313)(2237,4307)(2241,4301)
	(2244,4296)(2246,4292)(2248,4289)
	(2249,4288)(2250,4287)
\path(3000,3987)(3001,3986)(3002,3985)
	(3004,3982)(3006,3978)(3009,3973)
	(3013,3967)(3015,3961)(3018,3954)
	(3019,3948)(3019,3943)(3019,3937)
	(3017,3932)(3014,3928)(3009,3924)
	(3004,3920)(2996,3916)(2988,3912)
	(2977,3908)(2965,3904)(2952,3900)
	(2937,3897)(2920,3893)(2901,3889)
	(2882,3885)(2860,3881)(2838,3878)
	(2815,3875)(2791,3872)(2767,3869)
	(2742,3867)(2718,3865)(2695,3864)
	(2671,3863)(2648,3862)(2625,3862)
	(2602,3862)(2579,3863)(2555,3864)
	(2532,3865)(2508,3867)(2483,3869)
	(2459,3872)(2435,3875)(2412,3878)
	(2390,3881)(2368,3885)(2349,3889)
	(2330,3893)(2313,3897)(2298,3900)
	(2285,3904)(2273,3908)(2263,3912)
	(2254,3916)(2246,3920)(2241,3924)
	(2236,3928)(2233,3932)(2231,3937)
	(2231,3943)(2231,3948)(2232,3954)
	(2235,3961)(2237,3967)(2241,3973)
	(2244,3978)(2246,3982)(2248,3985)
	(2249,3986)(2250,3987)
\path(6075,4287)(6076,4288)(6082,4294)
	(6094,4304)(6108,4315)(6121,4325)
	(6132,4332)(6141,4336)(6150,4337)
	(6159,4336)(6168,4332)(6179,4325)
	(6192,4315)(6206,4304)(6218,4294)
	(6224,4288)(6225,4287)
\path(6075,3987)(6076,3986)(6082,3980)
	(6094,3970)(6108,3959)(6121,3949)
	(6132,3942)(6141,3938)(6150,3937)
	(6159,3938)(6168,3942)(6179,3949)
	(6192,3959)(6206,3970)(6218,3980)
	(6224,3986)(6225,3987)
\path(6525,4287)(6526,4288)(6527,4289)
	(6529,4292)(6531,4296)(6534,4301)
	(6538,4307)(6540,4313)(6543,4320)
	(6544,4326)(6544,4331)(6544,4337)
	(6542,4342)(6539,4346)(6534,4350)
	(6529,4354)(6521,4358)(6513,4362)
	(6502,4366)(6490,4370)(6477,4374)
	(6462,4377)(6445,4381)(6426,4385)
	(6407,4389)(6385,4393)(6363,4396)
	(6340,4399)(6316,4402)(6292,4405)
	(6267,4407)(6243,4409)(6220,4410)
	(6196,4411)(6173,4412)(6150,4412)
	(6127,4412)(6104,4411)(6080,4410)
	(6057,4409)(6033,4407)(6008,4405)
	(5984,4402)(5960,4399)(5937,4396)
	(5915,4393)(5893,4389)(5874,4385)
	(5855,4381)(5838,4377)(5823,4374)
	(5810,4370)(5798,4366)(5788,4362)
	(5779,4358)(5771,4354)(5766,4350)
	(5761,4346)(5758,4342)(5756,4337)
	(5756,4331)(5756,4326)(5757,4320)
	(5760,4313)(5762,4307)(5766,4301)
	(5769,4296)(5771,4292)(5773,4289)
	(5774,4288)(5775,4287)
\path(6525,3987)(6526,3986)(6527,3985)
	(6529,3982)(6531,3978)(6534,3973)
	(6538,3967)(6540,3961)(6543,3954)
	(6544,3948)(6544,3943)(6544,3937)
	(6542,3932)(6539,3928)(6534,3924)
	(6529,3920)(6521,3916)(6513,3912)
	(6502,3908)(6490,3904)(6477,3900)
	(6462,3897)(6445,3893)(6426,3889)
	(6407,3885)(6385,3881)(6363,3878)
	(6340,3875)(6316,3872)(6292,3869)
	(6267,3867)(6243,3865)(6220,3864)
	(6196,3863)(6173,3862)(6150,3862)
	(6127,3862)(6104,3863)(6080,3864)
	(6057,3865)(6033,3867)(6008,3869)
	(5984,3872)(5960,3875)(5937,3878)
	(5915,3881)(5893,3885)(5874,3889)
	(5855,3893)(5838,3897)(5823,3900)
	(5810,3904)(5798,3908)(5788,3912)
	(5779,3916)(5771,3920)(5766,3924)
	(5761,3928)(5758,3932)(5756,3937)
	(5756,3943)(5756,3948)(5757,3954)
	(5760,3961)(5762,3967)(5766,3973)
	(5769,3978)(5771,3982)(5773,3985)
	(5774,3986)(5775,3987)
\path(8775,4287)(8776,4288)(8782,4294)
	(8794,4304)(8808,4315)(8821,4325)
	(8832,4332)(8841,4336)(8850,4337)
	(8859,4336)(8868,4332)(8879,4325)
	(8892,4315)(8906,4304)(8918,4294)
	(8924,4288)(8925,4287)
\path(8775,3987)(8776,3986)(8782,3980)
	(8794,3970)(8808,3959)(8821,3949)
	(8832,3942)(8841,3938)(8850,3937)
	(8859,3938)(8868,3942)(8879,3949)
	(8892,3959)(8906,3970)(8918,3980)
	(8924,3986)(8925,3987)
\path(9225,4287)(9226,4288)(9227,4289)
	(9229,4292)(9231,4296)(9234,4301)
	(9238,4307)(9240,4313)(9243,4320)
	(9244,4326)(9244,4331)(9244,4337)
	(9242,4342)(9239,4346)(9234,4350)
	(9229,4354)(9221,4358)(9213,4362)
	(9202,4366)(9190,4370)(9177,4374)
	(9162,4377)(9145,4381)(9126,4385)
	(9107,4389)(9085,4393)(9063,4396)
	(9040,4399)(9016,4402)(8992,4405)
	(8967,4407)(8943,4409)(8920,4410)
	(8896,4411)(8873,4412)(8850,4412)
	(8827,4412)(8804,4411)(8780,4410)
	(8757,4409)(8733,4407)(8708,4405)
	(8684,4402)(8660,4399)(8637,4396)
	(8615,4393)(8593,4389)(8574,4385)
	(8555,4381)(8538,4377)(8523,4374)
	(8510,4370)(8498,4366)(8488,4362)
	(8479,4358)(8471,4354)(8466,4350)
	(8461,4346)(8458,4342)(8456,4337)
	(8456,4331)(8456,4326)(8457,4320)
	(8460,4313)(8462,4307)(8466,4301)
	(8469,4296)(8471,4292)(8473,4289)
	(8474,4288)(8475,4287)
\path(9225,3987)(9226,3986)(9227,3985)
	(9229,3982)(9231,3978)(9234,3973)
	(9238,3967)(9240,3961)(9243,3954)
	(9244,3948)(9244,3943)(9244,3937)
	(9242,3932)(9239,3928)(9234,3924)
	(9229,3920)(9221,3916)(9213,3912)
	(9202,3908)(9190,3904)(9177,3900)
	(9162,3897)(9145,3893)(9126,3889)
	(9107,3885)(9085,3881)(9063,3878)
	(9040,3875)(9016,3872)(8992,3869)
	(8967,3867)(8943,3865)(8920,3864)
	(8896,3863)(8873,3862)(8850,3862)
	(8827,3862)(8804,3863)(8780,3864)
	(8757,3865)(8733,3867)(8708,3869)
	(8684,3872)(8660,3875)(8637,3878)
	(8615,3881)(8593,3885)(8574,3889)
	(8555,3893)(8538,3897)(8523,3900)
	(8510,3904)(8498,3908)(8488,3912)
	(8479,3916)(8471,3920)(8466,3924)
	(8461,3928)(8458,3932)(8456,3937)
	(8456,3943)(8456,3948)(8457,3954)
	(8460,3961)(8462,3967)(8466,3973)
	(8469,3978)(8471,3982)(8473,3985)
	(8474,3986)(8475,3987)
\put(7425.000,6425.000){\arc{374.401}{3.7830}{5.6418}}
\put(7425.000,6949.000){\arc{374.401}{0.6414}{2.5002}}
\path(7425,6762)(7425,6612)
\put(3900.000,6425.000){\arc{374.401}{3.7830}{5.6418}}
\put(3900.000,6949.000){\arc{374.401}{0.6414}{2.5002}}
\put(3900,6762){\blacken\ellipse{60}{60}}
\put(3900,6762){\ellipse{60}{60}}
\put(4800.000,6425.000){\arc{374.401}{3.7830}{5.6418}}
\put(4800.000,6949.000){\arc{374.401}{0.6414}{2.5002}}
\put(4800,6612){\blacken\ellipse{60}{60}}
\put(4800,6612){\ellipse{60}{60}}
\put(8212.500,6387.000){\arc{375.000}{5.3559}{7.2105}}
\put(8737.500,6387.000){\arc{375.000}{2.2143}{4.0689}}
\put(2250.000,6649.500){\arc{375.000}{0.6435}{2.4981}}
\put(2250.000,6124.500){\arc{375.000}{3.7851}{5.6397}}
\put(2250.000,5299.500){\arc{375.000}{0.6435}{2.4981}}
\put(2250.000,4774.500){\arc{375.000}{3.7851}{5.6397}}
\put(2250.000,3124.500){\arc{375.000}{0.6435}{2.4981}}
\put(2250.000,2599.500){\arc{375.000}{3.7851}{5.6397}}
\put(2250.000,649.500){\arc{375.000}{0.6435}{2.4981}}
\put(2250.000,124.500){\arc{375.000}{3.7851}{5.6397}}
\put(5775.000,6649.500){\arc{375.000}{0.6435}{2.4981}}
\put(5775.000,6124.500){\arc{375.000}{3.7851}{5.6397}}
\put(5775.000,5299.500){\arc{375.000}{0.6435}{2.4981}}
\put(5775.000,4774.500){\arc{375.000}{3.7851}{5.6397}}
\put(5775.000,3124.500){\arc{375.000}{0.6435}{2.4981}}
\put(5775.000,2599.500){\arc{375.000}{3.7851}{5.6397}}
\put(5775.000,649.500){\arc{375.000}{0.6435}{2.4981}}
\put(5775.000,124.500){\arc{375.000}{3.7851}{5.6397}}
\put(8212.500,5037.000){\arc{375.000}{5.3559}{7.2105}}
\put(8737.500,5037.000){\arc{375.000}{2.2143}{4.0689}}
\put(8212.500,2862.000){\arc{375.000}{5.3559}{7.2105}}
\put(8737.500,2862.000){\arc{375.000}{2.2143}{4.0689}}
\put(8212.500,387.000){\arc{375.000}{5.3559}{7.2105}}
\put(8737.500,387.000){\arc{375.000}{2.2143}{4.0689}}
\put(3900.000,5150.000){\arc{374.401}{3.7830}{5.6418}}
\put(3900.000,5674.000){\arc{374.401}{0.6414}{2.5002}}
\put(3900,5487){\blacken\ellipse{60}{60}}
\put(3900,5487){\ellipse{60}{60}}
\put(3900.000,2975.000){\arc{374.401}{3.7830}{5.6418}}
\put(3900.000,3499.000){\arc{374.401}{0.6414}{2.5002}}
\put(3900,3312){\blacken\ellipse{60}{60}}
\put(3900,3312){\ellipse{60}{60}}
\put(3900.000,500.000){\arc{374.401}{3.7830}{5.6418}}
\put(3900.000,1024.000){\arc{374.401}{0.6414}{2.5002}}
\put(3900,837){\blacken\ellipse{60}{60}}
\put(3900,837){\ellipse{60}{60}}
\put(4800.000,5150.000){\arc{374.401}{3.7830}{5.6418}}
\put(4800.000,5674.000){\arc{374.401}{0.6414}{2.5002}}
\put(4800,5337){\blacken\ellipse{60}{60}}
\put(4800,5337){\ellipse{60}{60}}
\put(4800.000,2975.000){\arc{374.401}{3.7830}{5.6418}}
\put(4800.000,3499.000){\arc{374.401}{0.6414}{2.5002}}
\put(4800,3162){\blacken\ellipse{60}{60}}
\put(4800,3162){\ellipse{60}{60}}
\put(4800.000,500.000){\arc{374.401}{3.7830}{5.6418}}
\put(4800.000,1024.000){\arc{374.401}{0.6414}{2.5002}}
\put(4800,687){\blacken\ellipse{60}{60}}
\put(4800,687){\ellipse{60}{60}}
\put(7425.000,5150.000){\arc{374.401}{3.7830}{5.6418}}
\put(7425.000,5674.000){\arc{374.401}{0.6414}{2.5002}}
\path(7425,5487)(7425,5337)
\put(7425.000,2975.000){\arc{374.401}{3.7830}{5.6418}}
\put(7425.000,3499.000){\arc{374.401}{0.6414}{2.5002}}
\path(7425,3312)(7425,3162)
\put(7425.000,500.000){\arc{374.401}{3.7830}{5.6418}}
\put(7425.000,1024.000){\arc{374.401}{0.6414}{2.5002}}
\path(7425,837)(7425,687)
\put(2850.000,4399.500){\arc{375.000}{0.6435}{2.4981}}
\put(2850.000,3874.500){\arc{375.000}{3.7851}{5.6397}}
\put(2850.000,2074.500){\arc{375.000}{0.6435}{2.4981}}
\put(2850.000,1549.500){\arc{375.000}{3.7851}{5.6397}}
\put(3750.000,2074.500){\arc{375.000}{0.6435}{2.4981}}
\put(3750.000,1549.500){\arc{375.000}{3.7851}{5.6397}}
\put(6375.000,4399.500){\arc{375.000}{0.6435}{2.4981}}
\put(6375.000,3874.500){\arc{375.000}{3.7851}{5.6397}}
\put(6375.000,2074.500){\arc{375.000}{0.6435}{2.4981}}
\put(6375.000,1549.500){\arc{375.000}{3.7851}{5.6397}}
\put(7275.000,2074.500){\arc{375.000}{0.6435}{2.4981}}
\put(7275.000,1549.500){\arc{375.000}{3.7851}{5.6397}}
\path(5475,537)(5476,538)(5482,544)
	(5494,554)(5508,565)(5521,575)
	(5532,582)(5541,586)(5550,587)
	(5559,586)(5568,582)(5579,575)
	(5592,565)(5606,554)(5618,544)
	(5624,538)(5625,537)
\put(8812.500,4137.000){\arc{375.000}{5.3559}{7.2105}}
\put(1575,5637){\makebox(0,0)[lb]{\smash{{\mathmode{\Upsilon_1:}}}}}
\put(9337.500,4137.000){\arc{375.000}{2.2143}{4.0689}}
\put(8812.500,1812.000){\arc{375.000}{5.3559}{7.2105}}
\put(9337.500,1812.000){\arc{375.000}{2.2143}{4.0689}}
\put(9712.500,1812.000){\arc{375.000}{5.3559}{7.2105}}
\put(10237.500,1812.000){\arc{375.000}{2.2143}{4.0689}}
\path(4350,6762)(4350,6612)
\path(4425,6687)(4275,6687)
\path(4125,5487)(4125,5337)
\path(4200,5412)(4050,5412)
\path(4125,837)(4125,687)
\path(4200,762)(4050,762)
\path(1950,537)(1951,538)(1957,544)
	(1969,554)(1983,565)(1996,575)
	(2007,582)(2016,586)(2025,587)
	(2034,586)(2043,582)(2054,575)
	(2067,565)(2081,554)(2093,544)
	(2099,538)(2100,537)
\path(1950,237)(1951,236)(1957,230)
	(1969,220)(1983,209)(1996,199)
	(2007,192)(2016,188)(2025,187)
	(2034,188)(2043,192)(2054,199)
	(2067,209)(2081,220)(2093,230)
	(2099,236)(2100,237)
\path(2400,537)(2401,538)(2402,539)
	(2404,542)(2406,546)(2409,551)
	(2413,557)(2415,563)(2418,570)
	(2419,576)(2419,581)(2419,587)
	(2417,592)(2414,596)(2409,600)
	(2404,604)(2396,608)(2388,612)
	(2377,616)(2365,620)(2352,624)
	(2337,627)(2320,631)(2301,635)
	(2282,639)(2260,643)(2238,646)
	(2215,649)(2191,652)(2167,655)
	(2142,657)(2118,659)(2095,660)
	(2071,661)(2048,662)(2025,662)
	(2002,662)(1979,661)(1955,660)
	(1932,659)(1908,657)(1883,655)
	(1859,652)(1835,649)(1812,646)
	(1790,643)(1768,639)(1749,635)
	(1730,631)(1713,627)(1698,624)
	(1685,620)(1673,616)(1663,612)
	(1654,608)(1646,604)(1641,600)
	(1636,596)(1633,592)(1631,587)
	(1631,581)(1631,576)(1632,570)
	(1635,563)(1637,557)(1641,551)
	(1644,546)(1646,542)(1648,539)
	(1649,538)(1650,537)
\path(2400,237)(2401,236)(2402,235)
	(2404,232)(2406,228)(2409,223)
	(2413,217)(2415,211)(2418,204)
	(2419,198)(2419,193)(2419,187)
	(2417,182)(2414,178)(2409,174)
	(2404,170)(2396,166)(2388,162)
	(2377,158)(2365,154)(2352,150)
	(2337,147)(2320,143)(2301,139)
	(2282,135)(2260,131)(2238,128)
	(2215,125)(2191,122)(2167,119)
	(2142,117)(2118,115)(2095,114)
	(2071,113)(2048,112)(2025,112)
	(2002,112)(1979,113)(1955,114)
	(1932,115)(1908,117)(1883,119)
	(1859,122)(1835,125)(1812,128)
	(1790,131)(1768,135)(1749,139)
	(1730,143)(1713,147)(1698,150)
	(1685,154)(1673,158)(1663,162)
	(1654,166)(1646,170)(1641,174)
	(1636,178)(1633,182)(1631,187)
	(1631,193)(1631,198)(1632,204)
	(1635,211)(1637,217)(1641,223)
	(1644,228)(1646,232)(1648,235)
	(1649,236)(1650,237)
\path(1950,5187)(1951,5188)(1957,5194)
	(1969,5204)(1983,5215)(1996,5225)
	(2007,5232)(2016,5236)(2025,5237)
	(2034,5236)(2043,5232)(2054,5225)
	(2067,5215)(2081,5204)(2093,5194)
	(2099,5188)(2100,5187)
\path(1950,4887)(1951,4886)(1957,4880)
	(1969,4870)(1983,4859)(1996,4849)
	(2007,4842)(2016,4838)(2025,4837)
	(2034,4838)(2043,4842)(2054,4849)
	(2067,4859)(2081,4870)(2093,4880)
	(2099,4886)(2100,4887)
\path(2400,5187)(2401,5188)(2402,5189)
	(2404,5192)(2406,5196)(2409,5201)
	(2413,5207)(2415,5213)(2418,5220)
	(2419,5226)(2419,5231)(2419,5237)
	(2417,5242)(2414,5246)(2409,5250)
	(2404,5254)(2396,5258)(2388,5262)
	(2377,5266)(2365,5270)(2352,5274)
	(2337,5277)(2320,5281)(2301,5285)
	(2282,5289)(2260,5293)(2238,5296)
	(2215,5299)(2191,5302)(2167,5305)
	(2142,5307)(2118,5309)(2095,5310)
	(2071,5311)(2048,5312)(2025,5312)
	(2002,5312)(1979,5311)(1955,5310)
	(1932,5309)(1908,5307)(1883,5305)
	(1859,5302)(1835,5299)(1812,5296)
	(1790,5293)(1768,5289)(1749,5285)
	(1730,5281)(1713,5277)(1698,5274)
	(1685,5270)(1673,5266)(1663,5262)
	(1654,5258)(1646,5254)(1641,5250)
	(1636,5246)(1633,5242)(1631,5237)
	(1631,5231)(1631,5226)(1632,5220)
	(1635,5213)(1637,5207)(1641,5201)
	(1644,5196)(1646,5192)(1648,5189)
	(1649,5188)(1650,5187)
\path(2400,4887)(2401,4886)(2402,4885)
	(2404,4882)(2406,4878)(2409,4873)
	(2413,4867)(2415,4861)(2418,4854)
	(2419,4848)(2419,4843)(2419,4837)
	(2417,4832)(2414,4828)(2409,4824)
	(2404,4820)(2396,4816)(2388,4812)
	(2377,4808)(2365,4804)(2352,4800)
	(2337,4797)(2320,4793)(2301,4789)
	(2282,4785)(2260,4781)(2238,4778)
	(2215,4775)(2191,4772)(2167,4769)
	(2142,4767)(2118,4765)(2095,4764)
	(2071,4763)(2048,4762)(2025,4762)
	(2002,4762)(1979,4763)(1955,4764)
	(1932,4765)(1908,4767)(1883,4769)
	(1859,4772)(1835,4775)(1812,4778)
	(1790,4781)(1768,4785)(1749,4789)
	(1730,4793)(1713,4797)(1698,4800)
	(1685,4804)(1673,4808)(1663,4812)
	(1654,4816)(1646,4820)(1641,4824)
	(1636,4828)(1633,4832)(1631,4837)
	(1631,4843)(1631,4848)(1632,4854)
	(1635,4861)(1637,4867)(1641,4873)
	(1644,4878)(1646,4882)(1648,4885)
	(1649,4886)(1650,4887)
\path(1950,3012)(1951,3013)(1957,3019)
	(1969,3029)(1983,3040)(1996,3050)
	(2007,3057)(2016,3061)(2025,3062)
	(2034,3061)(2043,3057)(2054,3050)
	(2067,3040)(2081,3029)(2093,3019)
	(2099,3013)(2100,3012)
\path(1950,2712)(1951,2711)(1957,2705)
	(1969,2695)(1983,2684)(1996,2674)
	(2007,2667)(2016,2663)(2025,2662)
	(2034,2663)(2043,2667)(2054,2674)
	(2067,2684)(2081,2695)(2093,2705)
	(2099,2711)(2100,2712)
\path(2400,3012)(2401,3013)(2402,3014)
	(2404,3017)(2406,3021)(2409,3026)
	(2413,3032)(2415,3038)(2418,3045)
	(2419,3051)(2419,3056)(2419,3062)
	(2417,3067)(2414,3071)(2409,3075)
	(2404,3079)(2396,3083)(2388,3087)
	(2377,3091)(2365,3095)(2352,3099)
	(2337,3102)(2320,3106)(2301,3110)
	(2282,3114)(2260,3118)(2238,3121)
	(2215,3124)(2191,3127)(2167,3130)
	(2142,3132)(2118,3134)(2095,3135)
	(2071,3136)(2048,3137)(2025,3137)
	(2002,3137)(1979,3136)(1955,3135)
	(1932,3134)(1908,3132)(1883,3130)
	(1859,3127)(1835,3124)(1812,3121)
	(1790,3118)(1768,3114)(1749,3110)
	(1730,3106)(1713,3102)(1698,3099)
	(1685,3095)(1673,3091)(1663,3087)
	(1654,3083)(1646,3079)(1641,3075)
	(1636,3071)(1633,3067)(1631,3062)
	(1631,3056)(1631,3051)(1632,3045)
	(1635,3038)(1637,3032)(1641,3026)
	(1644,3021)(1646,3017)(1648,3014)
	(1649,3013)(1650,3012)
\path(2400,2712)(2401,2711)(2402,2710)
	(2404,2707)(2406,2703)(2409,2698)
	(2413,2692)(2415,2686)(2418,2679)
	(2419,2673)(2419,2668)(2419,2662)
	(2417,2657)(2414,2653)(2409,2649)
	(2404,2645)(2396,2641)(2388,2637)
	(2377,2633)(2365,2629)(2352,2625)
	(2337,2622)(2320,2618)(2301,2614)
	(2282,2610)(2260,2606)(2238,2603)
	(2215,2600)(2191,2597)(2167,2594)
	(2142,2592)(2118,2590)(2095,2589)
	(2071,2588)(2048,2587)(2025,2587)
	(2002,2587)(1979,2588)(1955,2589)
	(1932,2590)(1908,2592)(1883,2594)
	(1859,2597)(1835,2600)(1812,2603)
	(1790,2606)(1768,2610)(1749,2614)
	(1730,2618)(1713,2622)(1698,2625)
	(1685,2629)(1673,2633)(1663,2637)
	(1654,2641)(1646,2645)(1641,2649)
	(1636,2653)(1633,2657)(1631,2662)
	(1631,2668)(1631,2673)(1632,2679)
	(1635,2686)(1637,2692)(1641,2698)
	(1644,2703)(1646,2707)(1648,2710)
	(1649,2711)(1650,2712)
\put(1800.000,5299.500){\arc{375.000}{0.6435}{2.4981}}
\put(1800.000,4774.500){\arc{375.000}{3.7851}{5.6397}}
\put(5325.000,5299.500){\arc{375.000}{0.6435}{2.4981}}
\put(5325.000,4774.500){\arc{375.000}{3.7851}{5.6397}}
\put(8025.000,5299.500){\arc{375.000}{0.6435}{2.4981}}
\put(8025.000,4774.500){\arc{375.000}{3.7851}{5.6397}}
\put(3450.000,5674.500){\arc{375.000}{0.6435}{2.4981}}
\put(3450.000,5149.500){\arc{375.000}{3.7851}{5.6397}}
\put(4350.000,5674.500){\arc{375.000}{0.6435}{2.4981}}
\put(4350.000,5149.500){\arc{375.000}{3.7851}{5.6397}}
\put(6975.000,5674.500){\arc{375.000}{0.6435}{2.4981}}
\put(6975.000,5149.500){\arc{375.000}{3.7851}{5.6397}}
\put(2400.000,4399.000){\arc{374.401}{0.6414}{2.5002}}
\put(2400.000,3875.000){\arc{374.401}{3.7830}{5.6418}}
\path(2400,4062)(2400,4212)
\put(5925.000,4399.000){\arc{374.401}{0.6414}{2.5002}}
\put(5925.000,3875.000){\arc{374.401}{3.7830}{5.6418}}
\path(5925,4062)(5925,4212)
\put(8625.000,4399.000){\arc{374.401}{0.6414}{2.5002}}
\put(8625.000,3875.000){\arc{374.401}{3.7830}{5.6418}}
\path(8625,4062)(8625,4212)
\put(1537.500,2862.000){\arc{375.000}{5.3559}{7.2105}}
\put(2062.500,2862.000){\arc{375.000}{2.2143}{4.0689}}
\put(5062.500,2862.000){\arc{375.000}{5.3559}{7.2105}}
\put(5587.500,2862.000){\arc{375.000}{2.2143}{4.0689}}
\put(7762.500,2862.000){\arc{375.000}{5.3559}{7.2105}}
\put(8287.500,2862.000){\arc{375.000}{2.2143}{4.0689}}
\put(3187.500,3237.000){\arc{375.000}{5.3559}{7.2105}}
\put(3712.500,3237.000){\arc{375.000}{2.2143}{4.0689}}
\put(6712.500,3237.000){\arc{375.000}{5.3559}{7.2105}}
\put(7237.500,3237.000){\arc{375.000}{2.2143}{4.0689}}
\put(2137.500,1812.000){\arc{375.000}{5.3559}{7.2105}}
\put(2662.500,1812.000){\arc{375.000}{2.2143}{4.0689}}
\put(2475,1812){\blacken\ellipse{60}{60}}
\put(2475,1812){\ellipse{60}{60}}
\put(5662.500,1812.000){\arc{375.000}{5.3559}{7.2105}}
\put(6187.500,1812.000){\arc{375.000}{2.2143}{4.0689}}
\put(6000,1812){\blacken\ellipse{60}{60}}
\put(6000,1812){\ellipse{60}{60}}
\put(8362.500,1812.000){\arc{375.000}{5.3559}{7.2105}}
\put(8887.500,1812.000){\arc{375.000}{2.2143}{4.0689}}
\put(8700,1812){\blacken\ellipse{60}{60}}
\put(8700,1812){\ellipse{60}{60}}
\put(3037.500,1812.000){\arc{375.000}{5.3559}{7.2105}}
\put(3562.500,1812.000){\arc{375.000}{2.2143}{4.0689}}
\put(3225,1812){\blacken\ellipse{60}{60}}
\put(3225,1812){\ellipse{60}{60}}
\put(6562.500,1812.000){\arc{375.000}{5.3559}{7.2105}}
\put(7087.500,1812.000){\arc{375.000}{2.2143}{4.0689}}
\put(6750,1812){\blacken\ellipse{60}{60}}
\put(6750,1812){\ellipse{60}{60}}
\put(9262.500,1812.000){\arc{375.000}{5.3559}{7.2105}}
\put(9787.500,1812.000){\arc{375.000}{2.2143}{4.0689}}
\put(9450,1812){\blacken\ellipse{60}{60}}
\put(9450,1812){\ellipse{60}{60}}
\path(3150,1812)(3000,1812)
\path(3075,1887)(3075,1737)
\path(6675,1812)(6525,1812)
\path(6600,1887)(6600,1737)
\path(9375,1812)(9225,1812)
\path(9300,1887)(9300,1737)
\put(1537.500,387.000){\arc{375.000}{5.3559}{7.2105}}
\put(2062.500,387.000){\arc{375.000}{2.2143}{4.0689}}
\put(5062.500,387.000){\arc{375.000}{5.3559}{7.2105}}
\put(5587.500,387.000){\arc{375.000}{2.2143}{4.0689}}
\put(7762.500,387.000){\arc{375.000}{5.3559}{7.2105}}
\put(8287.500,387.000){\arc{375.000}{2.2143}{4.0689}}
\put(3187.500,762.000){\arc{375.000}{5.3559}{7.2105}}
\put(3712.500,762.000){\arc{375.000}{2.2143}{4.0689}}
\put(4087.500,762.000){\arc{375.000}{5.3559}{7.2105}}
\put(4612.500,762.000){\arc{375.000}{2.2143}{4.0689}}
\put(6712.500,762.000){\arc{375.000}{5.3559}{7.2105}}
\put(7237.500,762.000){\arc{375.000}{2.2143}{4.0689}}
\put(4087.500,3237.000){\arc{375.000}{5.3559}{7.2105}}
\put(4612.500,3237.000){\arc{375.000}{2.2143}{4.0689}}
\path(3225,3312)(3225,3162)
\path(3300,3237)(3150,3237)
\put(825.000,4399.000){\arc{374.401}{0.6414}{2.5002}}
\put(825.000,3875.000){\arc{374.401}{3.7830}{5.6418}}
\path(825,4062)(825,4212)
\put(562.500,1812.000){\arc{375.000}{5.3559}{7.2105}}
\put(1087.500,1812.000){\arc{375.000}{2.2143}{4.0689}}
\put(900,1812){\blacken\ellipse{60}{60}}
\put(900,1812){\ellipse{60}{60}}
\path(1125,1812)(975,1812)
\path(1050,1887)(1050,1737)
\put(1012.500,1812.000){\arc{375.000}{5.3559}{7.2105}}
\put(1537.500,1812.000){\arc{375.000}{2.2143}{4.0689}}
\put(1200,1812){\blacken\ellipse{60}{60}}
\put(1200,1812){\ellipse{60}{60}}
\put(37.500,387.000){\arc{375.000}{5.3559}{7.2105}}
\put(562.500,387.000){\arc{375.000}{2.2143}{4.0689}}
\put(300.000,5299.500){\arc{375.000}{0.6435}{2.4981}}
\put(300.000,4774.500){\arc{375.000}{3.7851}{5.6397}}
\put(37.500,2862.000){\arc{375.000}{5.3559}{7.2105}}
\put(562.500,2862.000){\arc{375.000}{2.2143}{4.0689}}
\path(450,6537)(451,6538)(457,6544)
	(469,6554)(483,6565)(496,6575)
	(507,6582)(516,6586)(525,6587)
	(534,6586)(543,6582)(554,6575)
	(567,6565)(581,6554)(593,6544)
	(599,6538)(600,6537)
\path(450,6237)(451,6236)(457,6230)
	(469,6220)(483,6209)(496,6199)
	(507,6192)(516,6188)(525,6187)
	(534,6188)(543,6192)(554,6199)
	(567,6209)(581,6220)(593,6230)
	(599,6236)(600,6237)
\path(900,6537)(901,6538)(902,6539)
	(904,6542)(906,6546)(909,6551)
	(913,6557)(915,6563)(918,6570)
	(919,6576)(919,6581)(919,6587)
	(917,6592)(914,6596)(909,6600)
	(904,6604)(896,6608)(888,6612)
	(877,6616)(865,6620)(852,6624)
	(837,6627)(820,6631)(801,6635)
	(782,6639)(760,6643)(738,6646)
	(715,6649)(691,6652)(667,6655)
	(642,6657)(618,6659)(595,6660)
	(571,6661)(548,6662)(525,6662)
	(502,6662)(479,6661)(455,6660)
	(432,6659)(408,6657)(383,6655)
	(359,6652)(335,6649)(312,6646)
	(290,6643)(268,6639)(249,6635)
	(230,6631)(213,6627)(198,6624)
	(185,6620)(173,6616)(163,6612)
	(154,6608)(146,6604)(141,6600)
	(136,6596)(133,6592)(131,6587)
	(131,6581)(131,6576)(132,6570)
	(135,6563)(137,6557)(141,6551)
	(144,6546)(146,6542)(148,6539)
	(149,6538)(150,6537)
\path(900,6237)(901,6236)(902,6235)
	(904,6232)(906,6228)(909,6223)
	(913,6217)(915,6211)(918,6204)
	(919,6198)(919,6193)(919,6187)
	(917,6182)(914,6178)(909,6174)
	(904,6170)(896,6166)(888,6162)
	(877,6158)(865,6154)(852,6150)
	(837,6147)(820,6143)(801,6139)
	(782,6135)(760,6131)(738,6128)
	(715,6125)(691,6122)(667,6119)
	(642,6117)(618,6115)(595,6114)
	(571,6113)(548,6112)(525,6112)
	(502,6112)(479,6113)(455,6114)
	(432,6115)(408,6117)(383,6119)
	(359,6122)(335,6125)(312,6128)
	(290,6131)(268,6135)(249,6139)
	(230,6143)(213,6147)(198,6150)
	(185,6154)(173,6158)(163,6162)
	(154,6166)(146,6170)(141,6174)
	(136,6178)(133,6182)(131,6187)
	(131,6193)(131,6198)(132,6204)
	(135,6211)(137,6217)(141,6223)
	(144,6228)(146,6232)(148,6235)
	(149,6236)(150,6237)
\path(5550,4662)(5550,3237)
\path(5520.000,3357.000)(5550.000,3237.000)(5580.000,3357.000)
\path(8250,4662)(8250,3237)
\path(8220.000,3357.000)(8250.000,3237.000)(8280.000,3357.000)
\path(5550,2487)(5550,762)
\path(5520.000,882.000)(5550.000,762.000)(5580.000,882.000)
\path(8250,2487)(8250,762)
\path(8220.000,882.000)(8250.000,762.000)(8280.000,882.000)
\path(3075,387)(5100,387)
\path(4980.000,357.000)(5100.000,387.000)(4980.000,417.000)
\path(6600,387)(7800,387)
\path(7680.000,357.000)(7800.000,387.000)(7680.000,417.000)
\path(3075,5037)(5100,5037)
\path(4980.000,5007.000)(5100.000,5037.000)(4980.000,5067.000)
\path(3075,2862)(5100,2862)
\path(4980.000,2832.000)(5100.000,2862.000)(4980.000,2892.000)
\path(6600,2862)(7800,2862)
\path(7680.000,2832.000)(7800.000,2862.000)(7680.000,2892.000)
\path(6600,5037)(7800,5037)
\path(7680.000,5007.000)(7800.000,5037.000)(7680.000,5067.000)
\path(3525,6687)(3375,6687)
\path(3075,6387)(5100,6387)
\path(4980.000,6357.000)(5100.000,6387.000)(4980.000,6417.000)
\path(6600,6387)(7800,6387)
\path(7680.000,6357.000)(7800.000,6387.000)(7680.000,6417.000)
\path(2100,6162)(2775,6162)
\path(3300,5412)(3150,5412)
\path(3300,762)(3150,762)
\path(2025,4662)(2025,3237)
\path(1995.000,3357.000)(2025.000,3237.000)(2055.000,3357.000)
\path(2025,2487)(2025,762)
\path(1995.000,882.000)(2025.000,762.000)(2055.000,882.000)
\path(2250,1812)(2100,1812)
\path(5775,1812)(5625,1812)
\path(8475,1812)(8325,1812)
\path(1575,87)(3000,87)
\path(5100,2562)(6525,2562)
\path(7800,4737)(9225,4737)
\dashline{60.000}(75,5937)(9225,5937)
\dashline{60.000}(1500,6837)(1500,12)
\path(4200,3237)(4050,3237)
\path(6750,3237)(6600,3237)
\path(450,4662)(450,3237)
\path(420.000,3357.000)(450.000,3237.000)(480.000,3357.000)
\path(450,2487)(450,762)
\path(420.000,882.000)(450.000,762.000)(480.000,882.000)
\path(675,1812)(525,1812)
\path(75,162)(1050,162)
\put(8850,6312){\makebox(0,0)[b]{\smash{{\mathmode{\{4\}}}}}}
\put(2625,6312){\makebox(0,0)[b]{\smash{{\mathmode{\{1\}}}}}}
\put(6150,6312){\makebox(0,0)[b]{\smash{{\mathmode{\{3\}}}}}}
\put(2700,4962){\makebox(0,0)[b]{\smash{{\mathmode{\{-3\}}}}}}
\put(2700,2787){\makebox(0,0)[b]{\smash{{\mathmode{\{-2\}}}}}}
\put(2700,312){\makebox(0,0)[b]{\smash{{\mathmode{\{0\}}}}}}
\put(6225,4962){\makebox(0,0)[b]{\smash{{\mathmode{\{-1\}}}}}}
\put(6225,2787){\makebox(0,0)[b]{\smash{{\mathmode{\{0\}}}}}}
\put(6225,312){\makebox(0,0)[b]{\smash{{\mathmode{\{2\}}}}}}
\put(8925,4962){\makebox(0,0)[b]{\smash{{\mathmode{\{0\}}}}}}
\put(8925,2787){\makebox(0,0)[b]{\smash{{\mathmode{\{1\}}}}}}
\put(8925,312){\makebox(0,0)[b]{\smash{{\mathmode{\{3\}}}}}}
\put(750,312){\makebox(0,0)[b]{\smash{{\mathmode{\{-1\}}}}}}
\put(750,4962){\makebox(0,0)[b]{\smash{{\mathmode{\{-4\}}}}}}
\put(750,2787){\makebox(0,0)[b]{\smash{{\mathmode{\{-3\}}}}}}
\put(300,6312){\makebox(0,0)[b]{\smash{{\mathmode{\Omega}}}}}
\put(750,6312){\makebox(0,0)[b]{\smash{{\mathmode{\Psi}}}}}
\put(75,5637){\makebox(0,0)[lb]{\smash{{\mathmode{\Omega_4:}}}}}
\put(1575,6612){\makebox(0,0)[lb]{\smash{{\mathmode{\Psi_4:}}}}}
\end{picture}
}


==> figs/Upsilon2.eepic <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7745,4160)(0,-10)
\put(237,3462){\ellipse{450}{150}}
\put(3762,3762){\ellipse{450}{150}}
\put(3762,3462){\ellipse{450}{150}}
\put(1962,4062){\ellipse{450}{150}}
\put(1962,3762){\ellipse{450}{150}}
\put(5337,4062){\ellipse{450}{150}}
\put(5337,3762){\ellipse{450}{150}}
\put(2712,4062){\ellipse{450}{150}}
\put(2712,3762){\ellipse{450}{150}}
\put(537,2937){\ellipse{450}{150}}
\put(537,2637){\ellipse{450}{150}}
\put(4062,2937){\ellipse{450}{150}}
\put(4062,2637){\ellipse{450}{150}}
\path(3762,3237)(3762,2337)
\path(3732.000,2457.000)(3762.000,2337.000)(3792.000,2457.000)
\path(6462,3237)(6462,2337)
\path(6432.000,2457.000)(6462.000,2337.000)(6492.000,2457.000)
\path(237,3237)(237,2337)
\path(207.000,2457.000)(237.000,2337.000)(267.000,2457.000)
\path(462,2862)(462,2712)
\path(3987,2862)(3987,2712)
\path(6687,2862)(6687,2712)
\path(6987,2787)(6987,2788)(6986,2794)
	(6985,2807)(6983,2822)(6979,2837)
	(6975,2850)(6970,2862)(6962,2874)
	(6956,2883)(6948,2893)(6940,2903)
	(6931,2913)(6920,2924)(6909,2935)
	(6897,2946)(6884,2956)(6872,2965)
	(6860,2974)(6849,2981)(6837,2987)
	(6825,2992)(6814,2997)(6801,3000)
	(6789,3003)(6775,3006)(6762,3007)
	(6749,3007)(6735,3007)(6723,3006)
	(6710,3004)(6699,3002)(6687,2999)
	(6673,2996)(6659,2991)(6645,2986)
	(6631,2980)(6617,2973)(6605,2966)
	(6594,2958)(6586,2951)(6579,2944)
	(6575,2937)(6572,2931)(6571,2925)
	(6572,2919)(6573,2913)(6576,2907)
	(6580,2901)(6584,2896)(6589,2890)
	(6595,2885)(6601,2881)(6606,2878)
	(6612,2874)(6621,2871)(6630,2868)
	(6640,2865)(6651,2864)(6663,2863)
	(6675,2862)(6687,2862)(6700,2862)
	(6710,2862)(6722,2862)(6734,2861)
	(6747,2860)(6760,2859)(6773,2856)
	(6785,2853)(6795,2848)(6804,2843)
	(6812,2837)(6817,2832)(6821,2826)
	(6824,2819)(6827,2812)(6828,2804)
	(6830,2796)(6830,2787)(6830,2778)
	(6828,2770)(6827,2762)(6824,2755)
	(6821,2748)(6817,2742)(6812,2737)
	(6804,2731)(6795,2726)(6785,2721)
	(6773,2718)(6760,2715)(6747,2714)
	(6734,2713)(6722,2712)(6710,2712)
	(6700,2712)(6687,2712)(6675,2712)
	(6663,2711)(6651,2710)(6640,2709)
	(6630,2706)(6621,2703)(6612,2699)
	(6606,2696)(6601,2693)(6595,2689)
	(6589,2684)(6584,2678)(6580,2673)
	(6576,2667)(6573,2661)(6572,2655)
	(6571,2649)(6572,2643)(6575,2637)
	(6579,2630)(6586,2623)(6594,2616)
	(6605,2608)(6617,2601)(6631,2594)
	(6645,2588)(6659,2583)(6673,2578)
	(6687,2574)(6699,2572)(6710,2570)
	(6723,2568)(6735,2567)(6749,2567)
	(6762,2567)(6775,2568)(6789,2571)
	(6801,2574)(6814,2577)(6825,2582)
	(6837,2587)(6849,2593)(6860,2600)
	(6872,2609)(6884,2618)(6897,2628)
	(6909,2639)(6920,2650)(6931,2661)
	(6940,2671)(6948,2681)(6956,2691)
	(6962,2699)(6970,2712)(6975,2724)
	(6979,2737)(6983,2752)(6985,2767)
	(6986,2780)(6987,2786)(6987,2787)
\put(6462,1962){\ellipse{450}{450}}
\put(6462,1962){\ellipse{150}{150}}
\path(1287,1962)(3312,1962)
\path(3192.000,1932.000)(3312.000,1962.000)(3192.000,1992.000)
\path(4812,1962)(6012,1962)
\path(5892.000,1932.000)(6012.000,1962.000)(5892.000,1992.000)
\path(3537,1662)(4437,1662)
\path(5562,2337)(5562,2187)
\path(5187,2262)(5037,2262)
\path(12,1962)(12,1963)(13,1969)
	(14,1982)(16,1997)(20,2012)
	(24,2025)(29,2037)(37,2049)
	(43,2058)(51,2068)(59,2078)
	(68,2088)(79,2099)(90,2110)
	(102,2121)(115,2131)(127,2140)
	(139,2149)(150,2156)(162,2162)
	(174,2167)(185,2172)(198,2175)
	(210,2178)(224,2181)(237,2182)
	(250,2182)(264,2182)(276,2181)
	(289,2179)(300,2177)(312,2174)
	(326,2171)(340,2166)(354,2161)
	(368,2155)(382,2148)(394,2141)
	(405,2133)(413,2126)(420,2119)
	(425,2112)(427,2106)(428,2100)
	(427,2094)(426,2088)(423,2082)
	(419,2076)(415,2071)(410,2065)
	(404,2060)(398,2056)(393,2053)
	(387,2049)(378,2046)(369,2043)
	(359,2040)(348,2039)(336,2038)
	(324,2037)(312,2037)(300,2037)
	(289,2037)(277,2037)(265,2036)
	(252,2035)(239,2034)(226,2031)
	(214,2028)(204,2023)(195,2018)
	(187,2012)(182,2007)(178,2001)
	(175,1994)(172,1987)(171,1979)
	(169,1971)(169,1962)(169,1953)
	(171,1945)(172,1937)(175,1930)
	(178,1923)(182,1917)(187,1912)
	(195,1906)(204,1901)(214,1896)
	(226,1893)(239,1890)(252,1889)
	(265,1888)(277,1887)(289,1887)
	(300,1887)(312,1887)(324,1887)
	(336,1886)(348,1885)(359,1884)
	(369,1881)(378,1878)(387,1874)
	(393,1871)(398,1868)(404,1864)
	(410,1859)(415,1853)(419,1848)
	(423,1842)(426,1836)(427,1830)
	(428,1824)(427,1818)(425,1812)
	(420,1805)(413,1798)(405,1791)
	(394,1783)(382,1776)(368,1769)
	(354,1763)(340,1758)(326,1753)
	(312,1749)(300,1747)(289,1745)
	(276,1743)(264,1742)(250,1742)
	(237,1742)(224,1743)(210,1746)
	(198,1749)(185,1752)(174,1757)
	(162,1762)(150,1768)(139,1775)
	(127,1784)(115,1793)(102,1803)
	(90,1814)(79,1825)(68,1836)
	(59,1846)(51,1856)(43,1866)
	(37,1874)(29,1887)(24,1899)
	(20,1912)(16,1927)(14,1942)
	(13,1955)(12,1961)(12,1962)
\path(3537,1962)(3537,1963)(3538,1969)
	(3539,1982)(3541,1997)(3545,2012)
	(3549,2025)(3554,2037)(3562,2049)
	(3568,2058)(3576,2068)(3584,2078)
	(3593,2088)(3604,2099)(3615,2110)
	(3627,2121)(3640,2131)(3652,2140)
	(3664,2149)(3675,2156)(3687,2162)
	(3699,2167)(3710,2172)(3723,2175)
	(3735,2178)(3749,2181)(3762,2182)
	(3775,2182)(3789,2182)(3801,2181)
	(3814,2179)(3825,2177)(3837,2174)
	(3851,2171)(3865,2166)(3879,2161)
	(3893,2155)(3907,2148)(3919,2141)
	(3930,2133)(3938,2126)(3945,2119)
	(3950,2112)(3952,2106)(3953,2100)
	(3952,2094)(3951,2088)(3948,2082)
	(3944,2076)(3940,2071)(3935,2065)
	(3929,2060)(3923,2056)(3918,2053)
	(3912,2049)(3903,2046)(3894,2043)
	(3884,2040)(3873,2039)(3861,2038)
	(3849,2037)(3837,2037)(3825,2037)
	(3814,2037)(3802,2037)(3790,2036)
	(3777,2035)(3764,2034)(3751,2031)
	(3739,2028)(3729,2023)(3720,2018)
	(3712,2012)(3707,2007)(3703,2001)
	(3700,1994)(3697,1987)(3696,1979)
	(3694,1971)(3694,1962)(3694,1953)
	(3696,1945)(3697,1937)(3700,1930)
	(3703,1923)(3707,1917)(3712,1912)
	(3720,1906)(3729,1901)(3739,1896)
	(3751,1893)(3764,1890)(3777,1889)
	(3790,1888)(3802,1887)(3814,1887)
	(3825,1887)(3837,1887)(3849,1887)
	(3861,1886)(3873,1885)(3884,1884)
	(3894,1881)(3903,1878)(3912,1874)
	(3918,1871)(3923,1868)(3929,1864)
	(3935,1859)(3940,1853)(3944,1848)
	(3948,1842)(3951,1836)(3952,1830)
	(3953,1824)(3952,1818)(3950,1812)
	(3945,1805)(3938,1798)(3930,1791)
	(3919,1783)(3907,1776)(3893,1769)
	(3879,1763)(3865,1758)(3851,1753)
	(3837,1749)(3825,1747)(3814,1745)
	(3801,1743)(3789,1742)(3775,1742)
	(3762,1742)(3749,1743)(3735,1746)
	(3723,1749)(3710,1752)(3699,1757)
	(3687,1762)(3675,1768)(3664,1775)
	(3652,1784)(3640,1793)(3627,1803)
	(3615,1814)(3604,1825)(3593,1836)
	(3584,1846)(3576,1856)(3568,1866)
	(3562,1874)(3554,1887)(3549,1899)
	(3545,1912)(3541,1927)(3539,1942)
	(3538,1955)(3537,1961)(3537,1962)
\path(5262,2262)(5262,2263)(5263,2269)
	(5264,2282)(5266,2297)(5270,2312)
	(5274,2325)(5279,2337)(5287,2349)
	(5293,2358)(5301,2368)(5309,2378)
	(5318,2388)(5329,2399)(5340,2410)
	(5352,2421)(5365,2431)(5377,2440)
	(5389,2449)(5400,2456)(5412,2462)
	(5424,2467)(5435,2472)(5448,2475)
	(5460,2478)(5474,2481)(5487,2482)
	(5500,2482)(5514,2482)(5526,2481)
	(5539,2479)(5550,2477)(5562,2474)
	(5576,2471)(5590,2466)(5604,2461)
	(5618,2455)(5632,2448)(5644,2441)
	(5655,2433)(5663,2426)(5670,2419)
	(5675,2412)(5677,2406)(5678,2400)
	(5677,2394)(5676,2388)(5673,2382)
	(5669,2376)(5665,2371)(5660,2365)
	(5654,2360)(5648,2356)(5643,2353)
	(5637,2349)(5628,2346)(5619,2343)
	(5609,2340)(5598,2339)(5586,2338)
	(5574,2337)(5562,2337)(5550,2337)
	(5539,2337)(5527,2337)(5515,2336)
	(5502,2335)(5489,2334)(5476,2331)
	(5464,2328)(5454,2323)(5445,2318)
	(5437,2312)(5432,2307)(5428,2301)
	(5425,2294)(5422,2287)(5421,2279)
	(5419,2271)(5419,2262)(5419,2253)
	(5421,2245)(5422,2237)(5425,2230)
	(5428,2223)(5432,2217)(5437,2212)
	(5445,2206)(5454,2201)(5464,2196)
	(5476,2193)(5489,2190)(5502,2189)
	(5515,2188)(5527,2187)(5539,2187)
	(5550,2187)(5562,2187)(5574,2187)
	(5586,2186)(5598,2185)(5609,2184)
	(5619,2181)(5628,2178)(5637,2174)
	(5643,2171)(5648,2168)(5654,2164)
	(5660,2159)(5665,2153)(5669,2148)
	(5673,2142)(5676,2136)(5677,2130)
	(5678,2124)(5677,2118)(5675,2112)
	(5670,2105)(5663,2098)(5655,2091)
	(5644,2083)(5632,2076)(5618,2069)
	(5604,2063)(5590,2058)(5576,2053)
	(5562,2049)(5550,2047)(5539,2045)
	(5526,2043)(5514,2042)(5500,2042)
	(5487,2042)(5474,2043)(5460,2046)
	(5448,2049)(5435,2052)(5424,2057)
	(5412,2062)(5400,2068)(5389,2075)
	(5377,2084)(5365,2093)(5352,2103)
	(5340,2114)(5329,2125)(5318,2136)
	(5309,2146)(5301,2156)(5293,2166)
	(5287,2174)(5279,2187)(5274,2199)
	(5270,2212)(5266,2227)(5264,2242)
	(5263,2255)(5262,2261)(5262,2262)
\put(2262,2037){\makebox(0,0)[b]{\smash{{\mathmode{0}}}}}
\put(762,1887){\makebox(0,0)[b]{\smash{{\mathmode{\{-2\}}}}}}
\put(4287,1887){\makebox(0,0)[b]{\smash{{\mathmode{\{0\}}}}}}
\put(6987,1887){\makebox(0,0)[b]{\smash{{\mathmode{\{1\}}}}}}
\put(237,3762){\ellipse{450}{150}}
\put(6537,1137){\blacken\ellipse{60}{60}}
\put(6537,1137){\ellipse{60}{60}}
\put(6987,3537){\makebox(0,0)[b]{\smash{{\mathmode{\{0\}}}}}}
\put(7437,1137){\blacken\ellipse{60}{60}}
\put(7437,1137){\ellipse{60}{60}}
\put(7512,1137){\ellipse{450}{450}}
\put(6762,1137){\ellipse{450}{450}}
\put(6762,1137){\ellipse{150}{150}}
\put(7512,1137){\ellipse{150}{150}}
\path(3762,1587)(3762,687)
\path(3732.000,807.000)(3762.000,687.000)(3792.000,807.000)
\path(6462,1587)(6462,687)
\path(6432.000,807.000)(6462.000,687.000)(6492.000,807.000)
\path(237,1587)(237,687)
\path(207.000,807.000)(237.000,687.000)(267.000,807.000)
\path(7212,1137)(7062,1137)
\put(3912,1062){\makebox(0,0)[b]{\smash{{\mathmode{0}}}}}
\put(387,1062){\makebox(0,0)[b]{\smash{{\mathmode{0}}}}}
\put(6462,312){\ellipse{450}{450}}
\put(6462,312){\ellipse{150}{150}}
\path(1287,312)(3312,312)
\path(3192.000,282.000)(3312.000,312.000)(3192.000,342.000)
\path(4812,312)(6012,312)
\path(5892.000,282.000)(6012.000,312.000)(5892.000,342.000)
\path(12,12)(912,12)
\path(5337,687)(5337,537)
\path(12,312)(12,313)(13,319)
	(14,332)(16,347)(20,362)
	(24,375)(29,387)(37,399)
	(43,408)(51,418)(59,428)
	(68,438)(79,449)(90,460)
	(102,471)(115,481)(127,490)
	(139,499)(150,506)(162,512)
	(174,517)(185,522)(198,525)
	(210,528)(224,531)(237,532)
	(250,532)(264,532)(276,531)
	(289,529)(300,527)(312,524)
	(326,521)(340,516)(354,511)
	(368,505)(382,498)(394,491)
	(405,483)(413,476)(420,469)
	(425,462)(427,456)(428,450)
	(427,444)(426,438)(423,432)
	(419,426)(415,421)(410,415)
	(404,410)(398,406)(393,403)
	(387,399)(378,396)(369,393)
	(359,390)(348,389)(336,388)
	(324,387)(312,387)(300,387)
	(289,387)(277,387)(265,386)
	(252,385)(239,384)(226,381)
	(214,378)(204,373)(195,368)
	(187,362)(182,357)(178,351)
	(175,344)(172,337)(171,329)
	(169,321)(169,312)(169,303)
	(171,295)(172,287)(175,280)
	(178,273)(182,267)(187,262)
	(195,256)(204,251)(214,246)
	(226,243)(239,240)(252,239)
	(265,238)(277,237)(289,237)
	(300,237)(312,237)(324,237)
	(336,236)(348,235)(359,234)
	(369,231)(378,228)(387,224)
	(393,221)(398,218)(404,214)
	(410,209)(415,203)(419,198)
	(423,192)(426,186)(427,180)
	(428,174)(427,168)(425,162)
	(420,155)(413,148)(405,141)
	(394,133)(382,126)(368,119)
	(354,113)(340,108)(326,103)
	(312,99)(300,97)(289,95)
	(276,93)(264,92)(250,92)
	(237,92)(224,93)(210,96)
	(198,99)(185,102)(174,107)
	(162,112)(150,118)(139,125)
	(127,134)(115,143)(102,153)
	(90,164)(79,175)(68,186)
	(59,196)(51,206)(43,216)
	(37,224)(29,237)(24,249)
	(20,262)(16,277)(14,292)
	(13,305)(12,311)(12,312)
\path(3537,312)(3537,313)(3538,319)
	(3539,332)(3541,347)(3545,362)
	(3549,375)(3554,387)(3562,399)
	(3568,408)(3576,418)(3584,428)
	(3593,438)(3604,449)(3615,460)
	(3627,471)(3640,481)(3652,490)
	(3664,499)(3675,506)(3687,512)
	(3699,517)(3710,522)(3723,525)
	(3735,528)(3749,531)(3762,532)
	(3775,532)(3789,532)(3801,531)
	(3814,529)(3825,527)(3837,524)
	(3851,521)(3865,516)(3879,511)
	(3893,505)(3907,498)(3919,491)
	(3930,483)(3938,476)(3945,469)
	(3950,462)(3952,456)(3953,450)
	(3952,444)(3951,438)(3948,432)
	(3944,426)(3940,421)(3935,415)
	(3929,410)(3923,406)(3918,403)
	(3912,399)(3903,396)(3894,393)
	(3884,390)(3873,389)(3861,388)
	(3849,387)(3837,387)(3825,387)
	(3814,387)(3802,387)(3790,386)
	(3777,385)(3764,384)(3751,381)
	(3739,378)(3729,373)(3720,368)
	(3712,362)(3707,357)(3703,351)
	(3700,344)(3697,337)(3696,329)
	(3694,321)(3694,312)(3694,303)
	(3696,295)(3697,287)(3700,280)
	(3703,273)(3707,267)(3712,262)
	(3720,256)(3729,251)(3739,246)
	(3751,243)(3764,240)(3777,239)
	(3790,238)(3802,237)(3814,237)
	(3825,237)(3837,237)(3849,237)
	(3861,236)(3873,235)(3884,234)
	(3894,231)(3903,228)(3912,224)
	(3918,221)(3923,218)(3929,214)
	(3935,209)(3940,203)(3944,198)
	(3948,192)(3951,186)(3952,180)
	(3953,174)(3952,168)(3950,162)
	(3945,155)(3938,148)(3930,141)
	(3919,133)(3907,126)(3893,119)
	(3879,113)(3865,108)(3851,103)
	(3837,99)(3825,97)(3814,95)
	(3801,93)(3789,92)(3775,92)
	(3762,92)(3749,93)(3735,96)
	(3723,99)(3710,102)(3699,107)
	(3687,112)(3675,118)(3664,125)
	(3652,134)(3640,143)(3627,153)
	(3615,164)(3604,175)(3593,186)
	(3584,196)(3576,206)(3568,216)
	(3562,224)(3554,237)(3549,249)
	(3545,262)(3541,277)(3539,292)
	(3538,305)(3537,311)(3537,312)
\path(5037,612)(5037,613)(5038,619)
	(5039,632)(5041,647)(5045,662)
	(5049,675)(5054,687)(5062,699)
	(5068,708)(5076,718)(5084,728)
	(5093,738)(5104,749)(5115,760)
	(5127,771)(5140,781)(5152,790)
	(5164,799)(5175,806)(5187,812)
	(5199,817)(5210,822)(5223,825)
	(5235,828)(5249,831)(5262,832)
	(5275,832)(5289,832)(5301,831)
	(5314,829)(5325,827)(5337,824)
	(5351,821)(5365,816)(5379,811)
	(5393,805)(5407,798)(5419,791)
	(5430,783)(5438,776)(5445,769)
	(5450,762)(5452,756)(5453,750)
	(5452,744)(5451,738)(5448,732)
	(5444,726)(5440,721)(5435,715)
	(5429,710)(5423,706)(5418,703)
	(5412,699)(5403,696)(5394,693)
	(5384,690)(5373,689)(5361,688)
	(5349,687)(5337,687)(5325,687)
	(5314,687)(5302,687)(5290,686)
	(5277,685)(5264,684)(5251,681)
	(5239,678)(5229,673)(5220,668)
	(5212,662)(5207,657)(5203,651)
	(5200,644)(5197,637)(5196,629)
	(5194,621)(5194,612)(5194,603)
	(5196,595)(5197,587)(5200,580)
	(5203,573)(5207,567)(5212,562)
	(5220,556)(5229,551)(5239,546)
	(5251,543)(5264,540)(5277,539)
	(5290,538)(5302,537)(5314,537)
	(5325,537)(5337,537)(5349,537)
	(5361,536)(5373,535)(5384,534)
	(5394,531)(5403,528)(5412,524)
	(5418,521)(5423,518)(5429,514)
	(5435,509)(5440,503)(5444,498)
	(5448,492)(5451,486)(5452,480)
	(5453,474)(5452,468)(5450,462)
	(5445,455)(5438,448)(5430,441)
	(5419,433)(5407,426)(5393,419)
	(5379,413)(5365,408)(5351,403)
	(5337,399)(5325,397)(5314,395)
	(5301,393)(5289,392)(5275,392)
	(5262,392)(5249,393)(5235,396)
	(5223,399)(5210,402)(5199,407)
	(5187,412)(5175,418)(5164,425)
	(5152,434)(5140,443)(5127,453)
	(5115,464)(5104,475)(5093,486)
	(5084,496)(5076,506)(5068,516)
	(5062,524)(5054,537)(5049,549)
	(5045,562)(5041,577)(5039,592)
	(5038,605)(5037,611)(5037,612)
\put(2262,387){\makebox(0,0)[b]{\smash{{\mathmode{0}}}}}
\put(762,237){\makebox(0,0)[b]{\smash{{\mathmode{\{0\}}}}}}
\put(4287,237){\makebox(0,0)[b]{\smash{{\mathmode{\{2\}}}}}}
\put(6987,237){\makebox(0,0)[b]{\smash{{\mathmode{\{3\}}}}}}
\put(1962,3837){\blacken\ellipse{60}{60}}
\put(1962,3837){\ellipse{60}{60}}
\put(2712,3987){\blacken\ellipse{60}{60}}
\put(2712,3987){\ellipse{60}{60}}
\path(1287,3612)(3312,3612)
\path(3192.000,3582.000)(3312.000,3612.000)(3192.000,3642.000)
\path(4812,3612)(6012,3612)
\path(5892.000,3582.000)(6012.000,3612.000)(5892.000,3642.000)
\path(6237,3312)(7137,3312)
\path(5412,3987)(5412,3837)
\path(2412,3912)(2262,3912)
\path(6687,3612)(6687,3613)(6686,3619)
	(6685,3632)(6683,3647)(6679,3662)
	(6675,3675)(6670,3687)(6662,3699)
	(6656,3708)(6648,3718)(6640,3728)
	(6631,3738)(6620,3749)(6609,3760)
	(6597,3771)(6584,3781)(6572,3790)
	(6560,3799)(6549,3806)(6537,3812)
	(6525,3817)(6514,3822)(6501,3825)
	(6489,3828)(6475,3831)(6462,3832)
	(6449,3832)(6435,3832)(6423,3831)
	(6410,3829)(6399,3827)(6387,3824)
	(6373,3821)(6359,3816)(6345,3811)
	(6331,3805)(6317,3798)(6305,3791)
	(6294,3783)(6286,3776)(6279,3769)
	(6275,3762)(6272,3756)(6271,3750)
	(6272,3744)(6273,3738)(6276,3732)
	(6280,3726)(6284,3721)(6289,3715)
	(6295,3710)(6301,3706)(6306,3703)
	(6312,3699)(6321,3696)(6330,3693)
	(6340,3690)(6351,3689)(6363,3688)
	(6375,3687)(6387,3687)(6400,3687)
	(6410,3687)(6422,3687)(6434,3686)
	(6447,3685)(6460,3684)(6473,3681)
	(6485,3678)(6495,3673)(6504,3668)
	(6512,3662)(6517,3657)(6521,3651)
	(6524,3644)(6527,3637)(6528,3629)
	(6530,3621)(6530,3612)(6530,3603)
	(6528,3595)(6527,3587)(6524,3580)
	(6521,3573)(6517,3567)(6512,3562)
	(6504,3556)(6495,3551)(6485,3546)
	(6473,3543)(6460,3540)(6447,3539)
	(6434,3538)(6422,3537)(6410,3537)
	(6400,3537)(6387,3537)(6375,3537)
	(6363,3536)(6351,3535)(6340,3534)
	(6330,3531)(6321,3528)(6312,3524)
	(6306,3521)(6301,3518)(6295,3514)
	(6289,3509)(6284,3503)(6280,3498)
	(6276,3492)(6273,3486)(6272,3480)
	(6271,3474)(6272,3468)(6275,3462)
	(6279,3455)(6286,3448)(6294,3441)
	(6305,3433)(6317,3426)(6331,3419)
	(6345,3413)(6359,3408)(6373,3403)
	(6387,3399)(6399,3397)(6410,3395)
	(6423,3393)(6435,3392)(6449,3392)
	(6462,3392)(6475,3393)(6489,3396)
	(6501,3399)(6514,3402)(6525,3407)
	(6537,3412)(6549,3418)(6560,3425)
	(6572,3434)(6584,3443)(6597,3453)
	(6609,3464)(6620,3475)(6631,3486)
	(6640,3496)(6648,3506)(6656,3516)
	(6662,3524)(6670,3537)(6675,3549)
	(6679,3562)(6683,3577)(6685,3592)
	(6686,3605)(6687,3611)(6687,3612)
\put(762,3537){\makebox(0,0)[b]{\smash{{\mathmode{\{-3\}}}}}}
\put(4287,3537){\makebox(0,0)[b]{\smash{{\mathmode{\{-1\}}}}}}
\end{picture}
}


==> figs/toolbox.eepic <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6024,489)(0,-10)
\path(462,87)(387,162)
\path(162,387)(237,312)
\path(762,387)(1062,87)
\path(762,87)(837,162)
\path(987,312)(1062,387)
\put(1249.500,237.000){\arc{375.000}{5.3559}{7.2105}}
\put(1774.500,237.000){\arc{375.000}{2.2143}{4.0689}}
\put(2112.000,499.500){\arc{375.000}{0.6435}{2.4981}}
\put(2112.000,-25.500){\arc{375.000}{3.7851}{5.6397}}
\put(2974.500,237.000){\arc{375.000}{2.2143}{4.0689}}
\put(2449.500,237.000){\arc{375.000}{5.3559}{7.2105}}
\path(2637,237)(2787,237)
\put(3312.000,499.000){\arc{374.401}{0.6414}{2.5002}}
\put(3312.000,-25.000){\arc{374.401}{3.7830}{5.6418}}
\path(162,87)(462,387)
\path(3312,162)(3312,312)
\path(5937,462)(6012,462)(6012,12)(5937,12)
\put(3649.500,237.000){\arc{375.000}{5.3559}{7.2105}}
\put(4174.500,237.000){\arc{375.000}{2.2143}{4.0689}}
\put(3837,237){\blacken\ellipse{60}{60}}
\put(3837,237){\ellipse{60}{60}}
\put(4249.500,237.000){\arc{375.000}{5.3559}{7.2105}}
\put(4774.500,237.000){\arc{375.000}{2.2143}{4.0689}}
\put(4587,237){\blacken\ellipse{60}{60}}
\put(4587,237){\ellipse{60}{60}}
\put(5112.000,499.500){\arc{375.000}{0.6435}{2.4981}}
\put(5112.000,-25.500){\arc{375.000}{3.7851}{5.6397}}
\put(5112,312){\blacken\ellipse{60}{60}}
\put(5112,312){\ellipse{60}{60}}
\put(5712.000,499.500){\arc{375.000}{0.6435}{2.4981}}
\put(5712.000,-25.500){\arc{375.000}{3.7851}{5.6397}}
\put(5712,162){\blacken\ellipse{60}{60}}
\put(5712,162){\ellipse{60}{60}}
\path(87,462)(12,462)(12,12)(87,12)
\end{picture}
}

